A Tale of Two Mysteries in Interstellar Astrophysics: The 2175 Angstrom Extinction Bump and Diffuse Interstellar Bands

The diffuse interstellar bands (DIBs) are ubiquitous absorption spectral features arising from the tenuous material in the space between stars -- the interstellar medium (ISM). Since their first detection nearly nine decades ago, over 400 DIBs have been observed in the visible and near-infrared wavelength range in both the Milky Way and external galaxies, both nearby and distant. However, the identity of the species responsible for these bands remains as one of the most enigmatic mysteries in astrophysics. An equally mysterious interstellar spectral signature is the 2175 Angstrom extinction bump, the strongest absorption feature observed in the ISM. Its carrier also remains unclear since its first detection 46 years ago. Polycyclic aromatic hydrocarbon (PAH) molecules have long been proposed as a candidate for DIBs as their electronic transitions occur in the wavelength range where DIBs are often found. In recent years, the 2175 Angstrom extinction bump is also often attributed to the \pi--\pi* transition in PAHs. If PAHs are indeed responsible for both the 2175 Angstrom extinction feature and DIBs, their strengths may correlate. We perform an extensive literature search for lines of sight for which both the 2175 Angstrom extinction feature and DIBs have been measured. Unfortunately, we found no correlation between the strength of the 2175 Angstrom feature and the equivalent widths of the strongest DIBs. A possible explanation might be that DIBs are produced by small free gas-phase PAH molecules and ions, while the 2175 Angstrom bump is mainly from large PAHs or PAH clusters in condensed phase so that there is no tight correlation between DIBs and the 2175 Angstrom bump.

==> (inline-0) <==
\begin{deluxetable}{cccccccccccccccccc}
\begin{deluxetable}{ccccccccccccccc}
%\tabletypesize{\scriptsize}
\tabletypesize{\tiny}
%\rotate
%\tablewidth{780pt}
\tablewidth{660pt}
\tablecaption{\footnotesize
         The 2175$\Angstrom$ extinction bump strengths 
         ($W_{2175}$) and DIB equivalent widths ($W_{\rm DIB}$)
         for 84 interstellar sightlines.
         Sources for $E(B-V)$ and $W_{\rm DIB}$ are 
         Dorschner et al.\ (1977), 
         Herbig (1975, 1993, 2000),
         Seab \& Snow (1984),
         Benvenuti \& Porceddu (1989),
         D\'esert et al.\ (1995),
         Sonnentrucker al.\ (1997),
         Snow et al.\ (2002),
         Wszolk \& Godlowski (2003), 
         Thorburn et al.\ (2003),
         Galazutdinov et al.\ (2004),
         Megier et al.\ (2005),
         Cox et al.\ (2007b), 
         Hobbs et al.\ (2008, 2009),  
         McCall et al.\ (2010), and
         Friedman et al.\ (2011).
         See Appendix and Tables 3--11 for
         details about how we obtain
         the DIB equivalent widths adopted here.
         Sources for $R_{V}$:
         $^{(1)}$ Wegner (2003), and
         $^{(2)}$ Geminale (2006);  
         $c_{3}$ and $\gamma$ are 
         $^{(3)}$ Jenniskens \& Greenberg (1993),
         $^{(4)}$ Fitzpatrick \& Massa (2005), 
         $^{(5)}$ Whittet et al.\ (2004),
         $^{(6)}$ Fitzpatrick \& Massa (1990),
         $^{(7)}$ Lewis et al.\ (2005), and  
         $^{(8)}$ Sofia et al.\ (2005). 
         }

\tablehead{\colhead{HD/BD} & \colhead{$E(B-V)$}
& \colhead{$R_{V}$}
& \colhead{$c_3$}
& \colhead{$\gamma$} 
& \colhead{$W_{2175}/E(B-V)$}
& \colhead{$W_{5707}$}
& \colhead{$W_{5780}$}
& \colhead{$W_{5797}$}
& \colhead{$W_{6195/6196}$}
& \colhead{$W_{6203}$}
& \colhead{$W_{6269/6270}$}
& \colhead{$W_{6284}$}
& \colhead{$W_{6376/6379}$}
& \colhead{$W_{6614}$}
\\
\colhead{} & \colhead{({\rm mag})}
& \colhead{}
& \colhead{($\mum^{-2}$)}
& \colhead{($\mum^{-1}$)}
& \colhead{($\mum^{-1}$)}
& \colhead{(m\AA)}
& \colhead{(m\AA)}
& \colhead{(m\AA)}
& \colhead{(m\AA)}
& \colhead{(m\AA)}
& \colhead{(m\AA)}
& \colhead{(m\AA)}
& \colhead{(m\AA)}
& \colhead{(m\AA)}
}
\startdata
2905      &  0.33    &   3.26$\pm$0.20$^{1}$    &  2.04$^{3}$     & 0.79$^{3}$    &    4.05   &  --        &    306.3  &    75.7     &  32.8   &   81.0    &   59.0   &   665.0    &  74.8     & 126.9   \\  
15558      &  0.75	   &   3.09$\pm$0.06$^{1}$    &  3.46$^{3}$     & 0.94$^{3}$    &    5.78   &  146.3      &    452.3  &   129.0     &  44.3   &   --      &  137.3   &  1407.0    &   --      &  --      \\
15570      &  1.02    &   3.30$\pm$0.05$^{1}$    &  3.34$^{3}$     & 0.95$^{3}$    &    5.52   &  --        &    519.2  &   161.2     &  --     &   --      &    --    &  --         &   --      &  --      \\ 
16691      &  0.83	   &        --                &  3.97$^{3}$     & 0.95$^{3}$    &    6.56   &  184.3      &    283.9  &    63.9     &  --     &   --      &    --    &  --         &   --      &  --      \\
21291      &  0.43    &   3.43$\pm$0.10$^{1}$    &  4.98$^{3}$     & 1.07$^{3}$    &    7.31   &  --        &    196.5  &    72.5     &  23.5   &  177.0    &   48.8   &  --         &  43.5     &  83.5   \\  
21483      &  0.56    &   3.05$\pm$0.12$^{1}$    &  2.85$^{4}$     & 1.10$^{4}$    &    4.07   &  --        &    164.0  &    89.0     &  22.9   &   71.0    &   59.0   &   397.0    &  74.5     &  89.9   \\  
23060      &  0.32    &   3.02$\pm$0.19$^{1}$    &  4.17$^{3}$     & 1.06$^{3}$    &    6.18   &   35.0     &    137.5  &    42.0     &  --     &    --     &    --    &   --        &   --      &  88.5   \\  
27778      &  0.37    &  --                      &  3.57$^{4}$     & 1.18$^{4}$    &    4.75   &   --       &     84.0  &    36.7     &  12.2   &   34.0    &   10.0   &   170.0    &  27.5     &  43.9   \\  
29647      &  1.00    &  --                      &  3.84$^{5}$     & 1.58$^{5}$    &    3.82   &   --       &     60.8  &    36.0     &  10.9   &   20.0    &   14.6   &    95.0    &  29.9     &  59.7   \\  
30614      &  0.26    &   2.83$\pm$0.16$^{1}$    &  3.21$^{3}$     & 0.94$^{3}$    &    5.36   &   16.0     &    121.0  &    45.3     &  16.5   &   63.0    &   56.0   &   367.1    &  45.1     &  71.3   \\  
+31643     &  0.85	   &       --                 &  5.37$^{3}$     & 1.28$^{3}$    &    6.59   &  113.9      &    259.3  &    78.2     &  34.9   &    --     &   52.7   &   746.3    &   --      &   --     \\
34078      &  0.49    &   3.27$\pm$0.14$^{1}$    &  4.15$^{6}$     & 1.09$^{6}$    &    6.00   &   60.8     &    182.0  &    55.6     &  23.1   &  102.5    &   53.8   &   578.5    &  26.4     &  61.0   \\  
36879      &  0.50	   &         --               &  2.38$^{3}$     & 0.76$^{3}$    &    4.92   &   95.0      &    291.0  &    53.0     &  29.0   &    --     &   73.0   &   962.0    &   --      &   --     \\
37022      &  0.34    &   5.37$\pm$0.22$^{1}$    &  1.33$^{6}$     & 0.85$^{6}$    &    2.47   &   --       &     67.3  &    15.1     &   5.5   &    --     &    --    &   468.0    &   --      &  11.7   \\  
37023      &  0.37    &    --                    &  1.22$^{6}$     & 0.88$^{6}$    &    2.18   &   --       &     55.0  &    16.0     &   --    &    --     &    --    &   --        &   --      &   --     \\ 
37061      &  0.56    &   4.14$\pm$0.14$^{1}$    &  2.29$^{3}$     & 1.05$^{3}$    &    3.42   &   --       &    162.4  &    33.3     &  12.6   &  103.0    &   30.5   &   675.0    &  14.3     &  34.7   \\  
37367      &  0.40    &   2.74$\pm$0.75$^{2}$    &  4.28$^{3}$     & 0.94$^{3}$    &    7.15   &  131.2     &    433.4  &   108.7     &  42.2   &    --     &  107.1   &  1078.0    &   --      & 146.9   \\  
37903      &  0.35    &   3.74$\pm$0.16$^{1}$    &  2.25$^{4}$     & 0.97$^{4}$    &    3.64   &   69.2     &    164.0  &    28.5     &  13.5   &   56.0    &   26.0   &   458.4    &   --      &  36.9   \\  
38087      &  0.29    &   5.21$\pm$0.26$^{1}$    &  3.65$^{3}$     & 0.95$^{3}$    &    6.03   &   --       &    162.0  &    44.0     &  12.4   &    --     &    --    &   325.0    &   --      &  51.3   \\  
38131      &  0.51	   &   3.05$\pm$0.14$^{1}$    &  4.00$^{3}$     & 0.95$^{3}$    &    6.61   &  130.1      &    386.1  &    85.2     &  45.9   &    --     &  138.2   &  1115.9    &   --      &   --     \\
40893      &  0.46    &   3.37$\pm$0.64$^{2}$    &  3.13$^{3}$     & 0.83$^{3}$    &    5.92   &  --        &    391.0  &   109.0     &  39.0   &    --     &    --    &  1030.0    &   --      & 151.0   \\  
41117      &  0.44    &   3.28$\pm$0.14$^{1}$    &  3.64$^{3}$     & 0.97$^{3}$    &    5.89   &  --        &    345.5  &   132.6     &  41.6   &  135.0    &   85.3   &   760.0    & 165.0     & 157.6   \\  
42087      &  0.35    &   3.16$\pm$0.16$^{1}$    &  4.36$^{3}$     & 1.05$^{3}$    &    6.52   &  --        &    259.4  &    96.9     &  30.8   &  115.0    &   64.0   &   675.0    &  72.8     & 116.0   \\  
46056      &  0.50    &   3.06$\pm$0.11$^{1}$    &  3.03$^{6}$     & 0.93$^{6}$    &    5.11   &  --        &    300.0  &   135.0     &  33.4   &    --     &     --   &   750.0    &   --      & 139.0   \\  
46106      &  0.42    &    --                    &  3.48$^{3}$     & 0.92$^{3}$    &    5.94   & --         &    440.0   &  --        &   --    &   --      &   --     &   --        &  --       & --      \\  
46150      &  0.46    &   3.24$\pm$0.14$^{1}$    &  3.32$^{3}$     & 0.93$^{3}$    &    5.60   &  --        &    331.0  &   102.0     &   --    &    --     &     --   &   --        &   --      &  --      \\ 
46202      &  0.49    &   3.23$\pm$0.14$^{1}$    &  2.54$^{6}$     & 0.84$^{6}$    &    4.74   &  --        &    332.0  &   119.0     &  35.8   &  169.0    &   84.0   &   935.0    &  83.0     & 135.9   \\  
47129      &  0.34    &    --                    &  4.27$^{3}$     & 1.05$^{3}$    &    6.38   &  --        &    166.8  &    64.4     &  21.3   &    --     &   36.4   &   550.0    &  49.9     &  88.4   \\  
48099      &  0.28    &   3.55$\pm$0.17$^{1}$    &  2.98$^{4}$     & 0.83$^{4}$    &    5.63   &  --        &    203.0  &    47.0     &  19.9   &   90.0    &   45.0   &   595.0    &  32.6     &  78.4   \\  
48434      &  0.28    &   2.60$\pm$0.56$^{2}$    &  4.22$^{6}$     & 1.05$^{6}$    &    6.31   & --         &    270.0  &   --        &   --    &   --      &  --      &  --         &  --       & --      \\  
+60497     &  0.89	   &   3.16$\pm$0.08$^{1}$    &  3.71$^{3}$     & 0.98$^{3}$    &    5.94   &  127.3      &    395.2  &   121.9     &  57.9   &    --     &  170.0   &  1057.3    &	  --     &   --     \\
+60594     &  0.62    &   2.78$\pm$0.45$^{2}$    &  3.77$^{3}$     & 0.95$^{3}$    &    6.23   &  --        &    285.0  &    98.0     &   --    &    --     &     --   &  --         &    --     & 166.0   \\  
122879     &  0.34    &   3.29$\pm$0.14$^{1}$    &  4.35$^{3}$     & 1.00$^{3}$    &    6.83   &  --        &    292.7  &    60.1     &  25.3   &  122.0    &   67.8   &   672.0    &   40.6    & 120.0   \\  
123008     &	0.63	   &        --                &  2.77$^{3}$     & 0.88$^{3}$    &    4.94   &  --        &    495.8  &   127.3     &  47.3   &  258.0    &  115.3   &  1217.8    &    --     &   --     \\
142096     &  0.19    &   4.17$\pm$1.37$^{2}$    &  2.47$^{4}$     & 0.87$^{4}$    &    4.46   &  --        &     83.1  &    12.3     &   6.6   &    --     &   13.6   &   308.0    &    --     &  23.3   \\  
143018     &  0.05    &        --                &  3.23$^{7}$     & 0.99$^{7}$    &    5.12   &  --        &     39.0  &     7.0     &   2.5   &    --     &     --   &   145.0    &    --     &  10.0   \\  
143275     &  0.17    &   3.09$\pm$0.27$^{1}$    &  2.59$^{7}$     & 0.77$^{7}$    &    5.27   &  --        &     80.0  &    21.5     &   7.4   &   16.0    &   10.0   &   250.0    &   14.0    &  22.5   \\  
144217     &  0.17    &   2.72$\pm$0.23$^{1}$    &  2.73$^{7}$     & 0.66$^{7}$    &    6.49   &  --        &    164.9  &    15.8     &  13.6   &   20.0    &   28.0   &   397.0    &   17.0    &  44.9   \\  
144470     &  0.19    &   3.35$\pm$0.20$^{1}$    &  3.43$^{7}$     & 0.81$^{7}$    &    6.62   &  --        &    180.0  &    41.0     &  16.8   &   63.7    &   22.9   &   363.0    &   33.4    &  62.6   \\  
145502     &  0.25    &   3.48$\pm$0.14$^{1}$    &  3.58$^{7}$     & 0.90$^{7}$    &    6.25   &  --        &    184.5  &    40.5     &  15.7   &   28.0    &   19.0   &   421.0    &   39.0    &  64.8   \\  
147165     &  0.34    &   3.22$\pm$0.15$^{1}$    &  2.77$^{7}$     & 0.83$^{7}$    &    5.27   &  --        &    244.8  &    37.4     &  17.8   &   56.0    &   17.5   &   498.0    &   32.8    &  62.9   \\  
147888     &  0.47    &   3.77$\pm$0.13$^{1}$    &  3.82$^{6}$     & 1.02$^{6}$    &    5.87   &  --        &    253.0  &    57.5     &  19.6   &   56.0    &   46.0   &   390.0    &   54.0    &  80.8   \\  
147889     &  1.08    &   3.68$\pm$0.03$^{1}$    &  4.91$^{3}$     & 1.12$^{3}$    &    6.88   &  --        &    370.5  &   160.0     &  45.8   &  111.5    &   56.0   &   530.0    &  157.0    & 184.5   \\  
147933     &  0.46    &   4.40$\pm$0.12$^{1}$    &  3.65$^{3}$     & 1.02$^{3}$    &    5.62   &  --        &    212.3  &    58.2     &  16.9   &   42.5    &   25.0   &   426.0    &   41.4    &  67.8   \\  
149757     &  0.29    &   2.92$\pm$0.22$^{1}$    &  5.84$^{6}$     & 1.38$^{6}$    &    6.63   &  --        &     71.8  &    31.2     &  10.9   &   27.0    &   15.6   &   175.0    &   29.8    &  40.8   \\  
152233     &	0.45	   &   3.42$\pm$0.14$^{1}$    &  3.67$^{3}$     & 1.00$^{3}$    &    5.76   &  --        &    158.9  &    84.2     &  23.9   &  107.0    &   59.0   &   446.9    &    --     &   --     \\
152247     &	0.44	   &   3.15$\pm$0.13$^{1}$    &  3.51$^{3}$     & 0.95$^{3}$    &    5.80   &  --        &    224.0  &    79.2     &  21.1   &  101.0    &   54.1   &   356.8    &    --     &   --     \\
152248     &	0.45	   &    --                    &  3.10$^{3}$     & 0.93$^{3}$    &    5.24   &  --        &    228.1  &    --       &  22.1   &   90.0    &   50.0   &   385.2    &    --     &   --     \\
152249     &	0.46	   &   3.22$\pm$0.17$^{1}$    &  3.98$^{3}$     & 1.02$^{3}$    &    6.13   &  --        &    257.1  &    68.1     &  22.1   &  115.0    &   49.2   &   523.9    &    --     &   --     \\
154445     &  0.39    &   3.15$\pm$0.19$^{1}$    &  4.91$^{3}$     & 1.05$^{3}$    &    7.34   &   74.0     &    198.9  &    55.5     &  20.7   &  --       &   57.2   &   458.8    &   63.6    & 105.6   \\  
162978     &	0.38	   &   3.64$\pm$0.16$^{1}$    &  3.22$^{3}$     & 0.95$^{3}$    &    5.32   &    --      &    210.0  &    59.0     &  20.4   &  158.0    &   42.1   &   558.0    &    --     &  69.2   \\ 
164492     &  0.32    &   5.79$\pm$0.46$^{2}$    &  4.59$^{3}$     & 1.08$^{3}$    &    6.67   &  --        &    226.0  &   --        &   --    &   --      &  --      &  --         &  --       & --      \\  
164794     &	0.36	   &   3.57$\pm$0.17$^{1}$    &  3.98$^{3}$     & 0.99$^{3}$    &    6.31   &    --      &    161.0  &    34.0     &  17.2   &   77.0    &   41.0   &   352.1    &    --     &   --     \\
165052     &	0.46	   &   3.43$\pm$0.16$^{1}$    &  3.47$^{3}$     & 0.96$^{3}$    &    5.68   &    --      &    211.2  &    55.9     &  19.8   &   92.0    &   80.1   &   464.2    &    --     &   --     \\
166937     &  0.26    &         --               &  3.77$^{3}$     & 0.95$^{3}$    &    6.23   &   78.0     &    279.0  &    72.7     &  24.5   &   82.0    &   46.3   &   754.7    &   61.8    &  92.8   \\  
167971     &  1.08    &   3.24$\pm$0.05$^{1}$    &  2.81$^{8}$     & 0.81$^{8}$    &    5.46   &    --      &    525.6  &   183.0     &  58.5   &  312.0    &  155.6   &  1450.0    &  124.0    & 224.2   \\  
168076     &  0.78    &   3.53$\pm$0.06$^{1}$    &  2.85$^{3}$     & 0.93$^{3}$    &    4.81   &   97.6     &    513.1  &   265.6     &  60.5   &  213.5    &  120.5   &  1033.4    &  151.0    & 227.7   \\  
168112     &  1.01    &   3.17$\pm$0.04$^{1}$    &  2.98$^{3}$     & 0.86$^{3}$    &    5.44   &  125.8     &    490.4  &   112.3     &  44.7   &   --      &  117.5   &  1335.4    &    --     &   --     \\ 
183143     &  1.28    &   3.27$\pm$0.02$^{1}$    &  3.63$^{3}$     & 0.93$^{3}$    &    6.13   &  193.4     &    760.5  &   189.3     &  90.3   &  268.7    &  206.3   &  1888.0    &  169.4    & 344.1   \\  
185418     &  0.50    &   3.33$\pm$0.59$^{2}$    &  3.94$^{6}$     & 0.93$^{6}$    &    6.67   &   --       &    273.0  &   105.0     &  35.2   &  111.0    &  108.0   &   640.0    &  100.0    & 163.5   \\  
190603     &  0.71    &   3.12$\pm$0.06$^{1}$    &  2.86$^{3}$     & 0.92$^{3}$    &    4.88   &   94.9     &    341.5  &    79.5     &  32.5   &  264.0    &   64.2   &  1270.9    &   64.0    & 101.7   \\  
192281     &	0.73	   &        --                &  3.50$^{3}$     & 0.95$^{3}$    &    5.78   &   67.2     &    268.6  &   102.9     &  32.9   &    --     &   73.0   &   773.1    &    --     &  --      \\
193322     &  0.41    &   2.85$\pm$0.15$^{1}$    &  2.26$^{6}$     & 0.86$^{6}$    &    4.15   &   --       &    180.5  &    67.5     &   --    &    --     &    --    &   --        &    --     &  --      \\ 
193682     &	0.83	   &       --                 &  4.95$^{3}$     & 1.05$^{3}$    &    7.40   &  123.7     &    376.0  &    73.0     &  58.9   &    --     &  132.0   &   229.1    &    --     &  --      \\
197770     &  0.58    &   3.15$\pm$0.56$^{2}$    &  5.36$^{3}$     & 1.23$^{3}$    &    6.82   &   --       &    146.7  &    85.8     &  24.9   &    --     &    --    &   --        &    --     & 114.3   \\  
198478     &  0.54    &   3.14$\pm$0.09$^{1}$    &  3.12$^{3}$     & 0.90$^{3}$    &    5.44   &   --       &    316.2  &    77.8     &  33.9   &  160.0    &   79.2   &   919.0    &  131.3    & 134.3   \\  
199216     &	0.73	   &   2.76$\pm$0.07$^{1}$    &  3.52$^{7}$     & 0.94$^{7}$    &    5.89   &   51.1     &    186.2  &    97.1     &  23.4   &    --     &   67.2   &   573.8    &    --     &  --      \\
199478     &  0.47    &   2.97$\pm$0.09$^{1}$    &  4.13$^{3}$     & 1.01$^{3}$    &    6.42   &    --      &    490.0  &   235.0     &  35.0   &  107.0    &  180.0   &   --        &  110.0    &  --      \\ 
199579     &  0.38    &   2.87$\pm$0.17$^{1}$    &  2.92$^{6}$     & 1.00$^{6}$    &    4.60   &   47.1     &    123.8  &    49.7     &  14.7   &   46.5    &   32.5   &   295.1    &   32.7    &  56.7   \\  
203938     &  0.66    &   3.18$\pm$0.07$^{1}$    &  3.67$^{7}$     & 1.01$^{7}$    &    5.70   &    --      &    332.0  &   117.0     &  40.5   &  151.0    &   78.6   &   936.0    &   87.5    & 138.8   \\  
204827     &  1.06    &   2.89$\pm$0.11$^{1}$    &  2.68$^{4}$     & 0.99$^{4}$    &    4.25   &   5.0      &    247.0  &   199.0     &  40.4   &   83.9    &   79.5   &   488.9    &  140.3    & 168.0   \\  
206165     &  0.48    &   3.07$\pm$0.14$^{1}$    &  4.06$^{3}$     & 1.05$^{3}$    &    6.07   &    --      &    209.0  &    80.7     &  26.2   &   62.9    &   57.7   &   486.0    &   90.7    & 111.3   \\  
206267     &  0.49    &   3.08$\pm$0.10$^{1}$    &  2.88$^{7}$     & 0.91$^{7}$    &    4.96   &    --      &    231.5  &    96.7     &  28.9   &   89.0    &   73.0   &   544.0    &   61.9    & 120.0   \\  
207198     &  0.56    &   2.82$\pm$0.06$^{1}$    &  3.13$^{3}$     & 0.94$^{3}$    &    5.23   &    --      &    246.2  &   141.0     &  32.3   &   93.5    &   56.7   &   543.0    &  109.6    & 123.8   \\  
209339     &	0.37	   &   3.15$\pm$0.83$^{2}$    &  4.38$^{3}$     & 1.02$^{3}$    &    6.74   &   79.2     &    220.9  &    62.2     &  25.2   &    --     &   69.9   &   713.0    &    --     &   --     \\
210121     &  0.40    &   --                     &  1.91$^{8}$     & 1.09$^{8}$    &    2.74   &    --      &     70.0  &    46.0     &  10.3   &   27.5    &    6.0   &   146.0    &   19.4    & 26.7    \\  
216532     &  0.87	   &   3.21$\pm$0.34$^{2}$    &  4.47$^{3}$     & 1.08$^{3}$    &    6.50   &   140.1     &    430.7  &   119.2     &  39.2   &    --     &  148.8   &  1259.8    &    --     &  --      \\
216898     &  0.88	   &   2.94$\pm$0.06$^{1}$    &  3.88$^{3}$     & 0.98$^{3}$    &    6.22   &   134.6     &    440.0  &   140.8     &  59.8   &    --     &  112.6   &  1223.2    &    --     &  --      \\
217086     &  0.92	   &   3.21$\pm$0.04$^{1}$    &  4.17$^{3}$     & 1.01$^{3}$    &    6.48   &   142.6     &    513.5  &   149.2     &  48.8   &    --     &  131.6   &  1258.6    &    --     & 215.0   \\ 
229196     & 1.22     &   --                     &  3.79$^{3}$     & 1.08$^{3}$    &    5.51   &   --        &    481.0  &   --        &   --    &   --      &  --      &  --         &  --       & --      \\ 
239729     &  0.67	   &   3.18$\pm$0.08$^{1}$    &  3.22$^{7}$     & 1.08$^{7}$    &    4.68   &    58.3     &    186.9  &    73.7     &  32.2   &    --     &   83.8   &   393.3    &    --     &  --      \\
242908     &  0.62	   &         --               &  2.94$^{3}$     & 0.90$^{3}$    &    5.13   &   112.8     &    355.9  &    47.7     &   --    &    --     &    --    &  1029.8    &    --     &  --      \\
303308     &  0.46	   &       --                 &  2.91$^{3}$     & 0.94$^{3}$    &    4.86   &    --       &    264.0  &    57.0     &  22.1   &   98.0    &   99.8   &   584.7    &    --     &  --      \\
+631964    &  0.96    &   3.15$\pm$0.32$^{2}$    &  3.29$^{3}$     & 0.91$^{3}$    &    5.68   &   137.8     &    645.1  &   223.8     &  86.8   &  313.0    &  132.9   &  1457.6    &  246.9    & 325.9   \\  
\enddata
\end{deluxetable}
\end{landscape}

%\clearpage

%%%%%%%%%%%%%%%% Table 2 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%\begin{landscape}
%\begin{deluxetable}{lcccccccccccccccc}
%\tabletypesize{\scriptsize}
%\tabletypesize{\tiny}
%%\rotate
%\tablewidth{710pt}
%\tablecaption{\footnotesize
%              Correlation coefficients of the 2175$\Angstrom$
%              extinction bump with eight DIBs.
%              \label{tab:r}
%              }
%\tablehead{\colhead{} & \colhead{$W_{5707}/E_{B-V}$}
%                      & \colhead{$W_{5780/5797}/E_{B-V}$}
%& \colhead{$W_{6195/6196}/E_{B-V}$}
%& \colhead{$W_{6203}/E_{B-V}$}
%& \colhead{$W_{6269/6270}/E_{B-V}$}
%& \colhead{$W_{6284}/E_{B-V}$}
%& \colhead{$W_{6376/6379}/E_{B-V}$}
%& \colhead{$W_{6614}/E_{B-V}$}
%& \colhead{$\sum_{j=1}^{N=8} W({\rm DIB}_j)/E_{B-V}$}
%}
%\startdata
%$W_{2175}/E_{B-V}$ & +0.47 
%&+0.38 &+0.43 &+0.30& +0.41
%& +0.21 &+0.32 &+0.58
%& +0.42
%\\
%\enddata
%\end{deluxetable}
%%\end{landscape}

%%%%%%%%%%%%%%%% Table 2 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\begin{landscape}
\begin{deluxetable}{lccccccccccccccccc}
\tabletypesize{\scriptsize}
\tabletypesize{\tiny}
%\rotate
\tablewidth{530pt}
\tablecaption{\footnotesize
              Correlation coefficients of the 2175$\Angstrom$
              extinction bump with nine DIBs.
              \label{tab:r}
              }
\tablehead{\colhead{} & \colhead{$\frac{W_{5707}}{E(B-V)}$}
                      & \colhead{$\frac{W_{5780}}{E(B-V)}$}
                      & \colhead{$\frac{W_{5797}}{E(B-V)}$}
& \colhead{$\frac{W_{6195/6196}}{E(B-V)}$}
& \colhead{$\frac{W_{6203}}{E(B-V)}$}
& \colhead{$\frac{W_{6269/6270}}{E(B-V)}$}
& \colhead{$\frac{W_{6284}}{E(B-V)}$}
& \colhead{$\frac{W_{6376/6379}}{E(B-V)}$}
& \colhead{$\frac{W_{6614}}{E(B-V)}$}
& \colhead{$\frac{\sum_{j=1}^{N=9} W({\rm DIB}_j)}{E(B-V)}$}
}
\startdata
$\frac{W_{2175}}{E(B-V)}$ & +0.47 
&+0.40 &+0.28 &+0.45 &+0.30& +0.39
& +0.20 &+0.32 &+0.58
& +0.68
\\
\enddata
\end{deluxetable}
%\end{landscape}

%%%%%%%%%%%%%%%%%%%%% Table 3 %%%%%%%%%%%%%%%%

%\begin{landscape}
\begin{deluxetable}{cccccccc}
%\tabletypesize{\scriptsize}
\tabletypesize{\tiny}
%\rotate
\tablewidth{400pt}
\tablecaption{\footnotesize
              Sources for the equivalent widths
              of the $\lambda$5707$\Angstrom$ DIB.
              Those adopted for deriving the ``mean''
              equivalent widths used in this work
              are denoted by ``$\surd$''
              (otherwise by ``$\times$''). 
              See Appendix for details.
              }
\tablehead{\colhead{HD/BD} & \colhead{$E(B-V)$}
& \colhead{$W_{2175}/E(B-V)$}
& \colhead{$W_{5707}$}
& \colhead{Adopt ``$\surd$''}
& \colhead{Sources}
& \colhead{$W_{5707}$ (m\AA)}
\\
\colhead{} & \colhead{({\rm mag})}
& \colhead{($\mum^{-1}$)}
& \colhead{(m\AA)}
& \colhead{or Reject ``$\times$''}
& \colhead{}
& \colhead{This Work}
}
\startdata
15558     &  0.75 	 	  &    5.78   & 146.3$\pm$8.3      &  $\surd$   &     D\'esert et al. (1995)       &  146.3    \\ 
16691     &  0.83 	 	  &    6.56   & 184.3$\pm$16.6     &  $\surd$   &     D\'esert et al. (1995)       &  184.3    \\
23060     &  0.34 	 	  &    6.18   & 35.0$\pm$1.4       &  $\surd$   &     D\'esert et al. (1995)       &   35.0    \\ 
30614     &  0.32 	 	  &    5.36   & 16.0$\pm$2.6       &  $\surd$   &     D\'esert et al. (1995)       &   16.0    \\ 
+31643	  &  0.85 	 	  &    6.59   & 113.9$\pm$5.1      &  $\surd$   &     D\'esert et al. (1995)       &   113.9   \\ 
34078     &  0.52 	 	  &    6.00   &  60.8$\pm$7.3      &  $\surd$   &     D\'esert et al. (1995)       &   60.8    \\ 
36879     &  0.50 	 	  &    4.92   &  95.0$\pm$11.5     &  $\surd$   &     D\'esert et al. (1995)       &   95.0    \\ 
37367     &  0.43 	 	  &    7.15   & 131.2$\pm$18.5     &  $\surd$   &     D\'esert et al. (1995)       &  131.2    \\ 
37903     &  0.38 	 	  &    3.64   & 69.2$\pm$11.0      &  $\surd$   &     D\'esert et al. (1995)       &   69.2    \\ 
38131     &  0.51 	 	  &    6.61   & 130.1$\pm$15.3     &  $\surd$   &     D\'esert et al. (1995)       &  130.1    \\ 
+60497	  &  0.89 	 	  &    5.94   & 127.3$\pm$9.8      &  $\surd$   &     D\'esert et al. (1995)       &   127.3   \\ 
154445    &	 0.43       &    7.34   & 74.0$\pm$12.0      &  $\surd$   &     D\'esert et al. (1995)       &   74.0    \\ 
166937    &	 0.51       &    6.23   & 78.0$\pm$7.7       &  $\surd$   &     D\'esert et al. (1995)       &   78.0     \\
168076    &	 0.80       &    4.81   & 97.6$\pm$9.6       &  $\surd$   &     D\'esert et al. (1995)       &   97.6    \\ 
168112    &	 1.04       &    5.44   &125.8$\pm$14.6      &  $\surd$   &     D\'esert et al. (1995)       &  125.8    \\ 
183143    &	 1.24       &    6.13   & 193.4$\pm$14.9     &  $\surd$   &     D\'esert et al. (1995)       &  193.4    \\ 
183143    &  1.27       &    6.13   &   2.4$\pm$0.5      &  $\times$  &     Hobbs et al. (2009)          &             \\
190603    &	 0.94       &    4.88   & 94.9$\pm$3.8       &  $\surd$   &     D\'esert et al. (1995)       &   94.9    \\ 
192281    &	 0.73 	 	  &    5.78   & 67.2$\pm$6.6       &  $\surd$   &     D\'esert et al. (1995)       &   67.2    \\ 
193682    &	 0.83 	 	  &    7.40   & 123.7$\pm$10.0     &  $\surd$   &     D\'esert et al. (1995)       &  123.7    \\ 
199216    &	 0.73 	 	  &    5.89   & 51.1$\pm$3.7       &  $\surd$   &     D\'esert et al. (1995)       &   51.1    \\ 
199579    &	 0.38 	 	  &    4.60   & 47.1$\pm$6.5       &  $\surd$   &     D\'esert et al. (1995)       &   47.1    \\ 
204827    &  1.11       &    4.25   &   5.0$\pm$0.8      &  $\surd$   &     Hobbs et al. (2008)           &   5.0      \\
209339    &	 0.37 	 	  &    6.74   & 79.2$\pm$2.2       &  $\surd$   &     D\'esert et al. (1995)       &   79.2    \\ 
216532    &	 0.87 	 	  &	   6.50   & 140.1$\pm$13.1     &  $\surd$   &     D\'esert et al. (1995)       &  140.1     \\
216898    &	 0.88 	 	  &    6.22   & 134.6$\pm$14.1     &  $\surd$   &     D\'esert et al. (1995)       &  134.6     \\
217086    &	 0.92 	 	  &    6.48   & 142.6$\pm$8.3      &  $\surd$   &     D\'esert et al. (1995)       &  142.6    \\ 
239729    &	 0.67 	 	  &    4.68   & 58.3$\pm$2.0       &  $\surd$   &     D\'esert et al. (1995)       &   58.3     \\
242908    &	 0.62 	 	  &    5.13   & 112.8$\pm$6.8      &  $\surd$   &     D\'esert et al. (1995)       &  112.8     \\
+631964   &	 0.95 	 	  &    5.68   & 137.8$\pm$5.7      &  $\surd$   &     D\'esert et al. (1995)       &  137.8     \\
\enddata
\end{deluxetable}
%\end{landscape}

%\clearpage
        
%%%%%%%%%%%%%%%%%%%%% Table 4 %%%%%%%%%%%%%%%%

%\begin{landscape}
\begin{deluxetable}{cccccccccc}
%\tabletypesize{\scriptsize}
\tabletypesize{\tiny}
%\rotate
\tablewidth{430pt}
\tablecaption{\footnotesize
               Same as Table 3 
               but for the $\lambda$5780$\Angstrom$ DIB.
               }
\tablehead{\colhead{HD/BD} & \colhead{$E(B-V)$}
& \colhead{$W_{2175}/E(B-V)$}
& \colhead{$W_{5780}$}
& \colhead{Adopt ``$\surd$"}
& \colhead{Sources}
& \colhead{$W_{5780}$ (m\AA)}
\\
\colhead{} & \colhead{({\rm mag})}
& \colhead{($\mum^{-1}$)}
& \colhead{(m\AA)}
& \colhead{or Reject ``$\times$"}
& \colhead{}
& \colhead{This Work}
}
\startdata
2905    &  0.33      &    4.05    & 251.7$\pm$4.3  & $\times $       &     Megier et al. (2005)          &        306.3        \\        
2905    &  0.33      &    4.05    & 282            & $\times $       &     Herbig (1993)                 &                      \\        
2905    &  0.33      &    4.05    & 304$\pm$10     & $\surd $       &     Snow et al. (2002)            &                      \\        
2905    &  0.32      &    4.05    & 288            & $\times$       &     Herbig (1975)                 &                      \\        
2905    &  0.32      &    4.05    & 279            & $\times$       &     Dorschner et al. (1977)       &                      \\         
2905    &  0.33      &    4.05    & 314$\pm$5      & $\surd$       &     Friedman et al. (2010)        &                      \\        
2905    &  0.33      &    4.05    & 301            & $\surd $       &     Wszolk \& Godlowski (2003)    &                      \\        
15558   &  0.75	 	   &    5.78    & 452.3$\pm$24.0 & $\surd $       &     D\'esert et al. (1995)        &        452.3        \\         
15570   &  1.02      &    5.52    & 519.2$\pm$13.3 & $\surd $       &     Sonnentrucher et al. (1997)   &        519.2        \\         
16691   &  0.83	 	   &    6.56    & 283.9$\pm$24.9 & $\surd $       &     D\'esert et al. (1995)        &        283.9        \\         
21291   &  0.42      &    7.31    & 191.8$\pm$5.5  & $\surd $       &     Megier et al. (2005)          &        196.5        \\         
21291   &  0.43      &    7.31    & 197.8          & $\surd $       &     Cox et al. (2007)             &                      \\        
21291   &  0.41      &    7.31    & 225            & $\times$       &     Herbig (1975)                 &                      \\        
21291   &  0.41      &    7.31    & 200            & $\surd $        &     Wszolk \& Godlowski (2003)    &                      \\       
21483   &  0.56      &    4.07    & 181$\pm$7      & $\surd $        &     Friedman et al. (2010)        &     164.0                 \\  
21483   &  0.56      &    4.07    & 147            & $\surd$        &     Wszolk \& Godlowski (2003)    &                      \\        
23060   &  0.32      &    6.18    & 156            & $\surd $       &     Galazutdinov et al. (2004)    &        137.5        \\         
23060   &  0.34	 	   &    6.18    & 119.0$\pm$3.7	 & $\surd $       &     D\'esert et al. (1995)        &                      \\        
27778   &  0.33      &    4.75    & 95.0$\pm$3.0   & $\surd $       &     Sonnentrucher et al. (1997)   &        84.0        \\          
27778   &  0.37      &    4.75    & 86$\pm$4       & $\surd $       &     Friedman et al. (2010)        &                      \\        
27778   &  0.37      &    4.75    & 71             & $\surd $       &     Wszolk \& Godlowski (2003)    &                      \\        
29647   &  1.03      &    3.82    & 51.5$\pm$3.1   & $\surd $       &     Sonnentrucher et al. (1997)   &       60.8               \\    
29647   &  1.00      &    3.82    & 70$\pm$7       & $\surd $       &     Friedman et al. (2010)        &                      \\        
30614   &  0.32      &    5.36    & 120.0$\pm$3.2  & $\surd $       &     Sonnentrucher et al. (1997)   &        121.0        \\         
30614   &  0.32	 	   &    5.36    & 111.0$\pm$17.3 & $\surd $       &     D\'esert et al. (1995)        &                      \\        
30614   &  0.26      &    5.36    & 120.1$\pm$4.7  & $\surd $       &     Megier et al. (2005)          &                      \\        
30614   &  0.30      &    5.36    & 133$\pm$5      & $\surd $       &     Friedman et al. (2010)        &                      \\        
+31643	&  0.85	 	   &    6.59    & 259.3$\pm$9.4  & $\surd $       &     D\'esert et al. (1995)        &       259.3         \\         
34078   &  0.49      &    6.00    & 179.0$\pm$10.8 & $\surd $       &     Megier et al. (2005)          &        182.0        \\         
34078   &  0.52	 	   &    6.00    & 137.8$\pm$16.1 & $\times $       &     D\'esert et al. (1995)        &                      \\       
34078   &  0.52      &    6.00    & 220            & $\times$       &     Herbig (1975)                 &                      \\        
34078   &  0.52      &    6.00    & 181$\pm$5      & $\surd $       &  Friedman et al. (2010)           &                      \\        
34078   &  0.52      &    6.00    & 186            & $\surd $       & Wszolk \& Godlowski (2003)        &                      \\        
36879   &  0.50	 	   &    4.92    & 291.0$\pm$35.0 & $\surd $       &     D\'esert et al. (1995)        &        291.0        \\         
37022   &  0.34      &    2.47    & 64             & $\surd$        &     Herbig (1993)                &        67.3        \\           
37022   &  0.36      &    2.47    & 99.7$\pm$9.0   & $\times $       &     Sonnentrucher et al. (1997)   &                      \\       
37022   &  0.34      &    2.47    & 62$\pm$8       & $\surd$        &     Snow et al. (2002)           &                      \\         
37022   &  0.34      &    2.47    & 76$\pm$6       & $\surd $       &  Friedman et al. (2010)           &                      \\        
37023   &  0.37      &    2.18    & 55             & $\surd $       &     Herbig (1993)                 &         55.0        \\         
37061   &  0.56      &    3.42    & 163            & $\surd $       &     Herbig (1993)                 &        162.4              \\   
37061   &  0.50      &    3.42    & 166.0$\pm$10.0 & $\surd $       &     Sonnentrucher et al. (1997)   &                      \\        
37061   &  0.50      &    3.42    & 151.6$\pm$1.6  & $\surd $       &     Megier et al. (2005)          &                      \\        
37061   &  0.52      &    3.42    & 169$\pm$7      & $\surd $       &     Friedman et al. (2010)        &                      \\        
37367   &  0.43	 	   &    7.15    & 417.1$\pm$58.1 & $\surd $       &     D\'esert et al. (1995)        &        433.4        \\         
37367   &  0.40      &    7.15    & 429            & $\surd $       &     Herbig (1993)                 &                      \\        
37367   &  0.40      &    7.15    & 454$\pm$5      & $\surd $       &  Friedman et al. (2010)           &                      \\        
37903   &  0.38 	   &    3.64    & 145.9$\pm$23.2 & $\surd $       &     D\'esert et al. (1995)        &       164.0         \\         
37903   &  0.35      &    3.64    & 163            & $\surd $       &     Herbig (1993)                 &                      \\        
37903   &  0.35      &    3.64    & 183$\pm$10     & $\surd $       &  Friedman et al. (2010)           &                      \\        
38087   &  0.29      &    6.03    & 162$\pm$6      & $\surd $       &  Friedman et al. (2010)           &        162.0        \\         
38131   &  0.51 	   &    6.61    & 386.1$\pm$45.4 & $\surd $       &     D\'esert et al. (1995)        &        386.1        \\         
40893   &  0.46      &    5.92    & 391$\pm$5      & $\surd $       &  Friedman et al. (2010)           &        391.0        \\         
41117   &  0.44      &    5.89    & 329.5$\pm$4.1  & $\surd $       &     Megier et al. (2005)          &        345.5        \\         
41117   &  0.46      &    5.89    & 410            & $\times$       &     Dorschner et al. (1977)       &                      \\        
41117   &  0.45      &    5.89    & 356$\pm$10     & $\surd $       &  Friedman et al. (2010)           &                      \\        
41117   &  0.45      &    5.89    & 351            & $\surd $       & Wszolk \& Godlowski (2003)        &                      \\        
42087   &  0.35      &    6.52    & 248.1$\pm$4.1  & $\surd $       &     Megier et al. (2005)          &        259.4              \\   
42087   &  0.36      &    6.52    & 275$\pm$7      & $\surd $          &  Friedman et al. (2010)        &                      \\        
42087   &  0.36      &    6.52    & 255            & $\surd $       & Wszolk \& Godlowski (2003)        &                      \\        
46056   &  0.50      &    5.11    & 300$\pm$7      & $\surd $       &  Friedman et al. (2010)           &        300.0        \\         
46106   &  0.42      &    5.94    & 440            & $\surd$        &     Seab \& Snow (1984)          &         440.0           \\      
46150   &  0.46      &    5.60    & 331            & $\surd $       &     Herbig (1993)                 &        331.0        \\         
46202   &  0.49      &    4.74    & 332$\pm$6      & $\surd $       &  Friedman et al. (2010)           &        332.0              \\   
47129   &  0.34      &    6.38    & 165.5$\pm$3.7  & $\surd $       &     Megier et al. (2005)          &        166.8        \\         
47129   &  0.36      &    6.38    & 250            & $\times$        &     Seab \& Snow (1984)          &                      \\        
47129   &  0.36      &    6.38    & 204$\pm$5      & $\times$        &  Friedman et al. (2010)          &                      \\        
47129   &  0.36      &    6.38    & 168            & $\surd $        & Wszolk \& Godlowski (2003)       &                      \\        
48099   &  0.28      &    5.63    & 199            & $\surd $       &     Herbig (1993)                 &       203.0           \\       
48099   &  0.27      &    5.63    & 250            & $\times$        &     Seab \& Snow (1984)          &                      \\        
48099   &  0.27      &    5.63    & 207$\pm$7      & $\surd $       &  Friedman et al. (2010)           &                      \\        
48434   &  0.28      &    6.31    & 270            & $\surd$        &     Seab \& Snow (1984)          &        270.0           \\       
+60497	&  0.89 	   &    5.94    & 395.2$\pm$26.7 & $\surd $       &     D\'esert et al. (1995)        &       395.2         \\         
+60594  &  0.62      &    6.23    & 285            & $\surd $       &     Galazutdinov et al. (2004)    &       285.0         \\         
122879  &  0.35      &    6.83    & 311.1          & $\surd $       &     Benvenuti \& Porceddu (1989)  &       292.7               \\   
122879  &  0.34      &    6.83    & 274.2$\pm$4.6  & $\surd$        &     Megier et al. (2005)         &                      \\         
123008  &  0.63      &    4.94    & 495.8          & $\surd $       &     Benvenuti \& Porceddu (1989)  &        495.8              \\   
142096  &  0.19      &    4.46    & 83.1$\pm$1.6   & $\surd $       &     Megier et al. (2005)          &         83.1        \\         
143018  &  0.05      &    5.12    & 39$\pm$4       & $\surd $       &  Friedman et al. (2010)           &         39.0        \\         
143275  &  0.17      &    5.27    & 82$\pm$5       & $\surd $       &  Friedman et al. (2010)           &         80.0       \\          
143275  &  0.17      &    5.27    & 78             & $\surd $       & Wszolk \& Godlowski (2003)        &                      \\        
144217  &  0.17      &    6.49    & 148.5          & $\surd $       &     Galazutdinov et al. (2004)    &        164.9        \\         
144217  &  0.19      &    6.49    & 183.0$\pm$8.0  & $\surd $       &     Sonnentrucher et al. (1997)   &                      \\        
144217  &  0.20      &    6.49    & 250            & $\times$        &     Dorschner et al. (1977)      &                      \\        
144217  &  0.19      &    6.50    & 171$\pm$5      & $\surd $       &  Friedman et al. (2010)           &                      \\        
144217  &  0.19      &    6.50    & 157            & $\surd $       & Wszolk \& Godlowski (2003)        &                      \\        
144470  &  0.22      &    6.62    & 184            & $\surd $       &     Herbig (1993)                 &        180.0        \\         
144470  &  0.19      &    6.62    & 173.8$\pm$1.9  & $\surd $       &     Megier et al. (2005)          &                      \\        
144470  &  0.19      &    6.62    & 178            & $\surd $       &     Benvenuti \& Porceddu (1989)  &                      \\        
144470  &  0.22      &    6.62    & 201            & $\times$        &     Herbig (1975)                &                      \\        
144470  &  0.22      &    6.62    & 201            & $\times$        &     Dorschner et al. (1977)      &                      \\        
144470  &  0.22      &    6.62    & 192$\pm$5      & $\surd $        &  Friedman et al. (2010)          &                      \\        
144470  &  0.22      &    6.62    & 172            & $\surd $        & Wszolk \& Godlowski (2003)       &                      \\        
145502  &  0.25      &    6.25    & 182            & $\surd $       &     Herbig (1993)                 &        184.5       \\          
145502  &  0.24      &    6.25    & 210.0$\pm$8.4  & $\times$       &     Sonnentrucher et al. (1997)   &                      \\        
145502  &  0.24      &    6.25    & 187$\pm$5      & $\surd $       &  Friedman et al. (2010)           &                      \\        
145502  &  0.24      &    6.25    & 164            & $\times $       & Wszolk \& Godlowski (2003)        &                      \\       
147165  &  0.34      &    5.27    & 243.3$\pm$3.1  & $\surd $       &     Megier et al. (2005)          &        224.8        \\         
147165  &  0.39      &    5.27    & 301            & $\times$        &     Herbig (1975)                &                      \\        
147165  &  0.40      &    5.27    & 340            & $\times$        &     Dorschner et al. (1977)      &                      \\        
147165  &  0.41      &    5.27    & 254$\pm$5      & $\surd $        &  Friedman et al. (2010)          &                      \\        
147165  &  0.41      &    5.27    & 237            & $\surd $        & Wszolk \& Godlowski (2003)       &                      \\        
147888  &  0.47      &    5.87    & 254$\pm$5      & $\surd $       &     Snow et al. (2002)            &        253.0        \\         
147888  &  0.47      &    5.87    & 252$\pm$12     & $\surd $       &  Friedman et al. (2010)           &                      \\        
147889  &  1.08      &    6.88    & 430            & $\times$       &     Herbig (1975)                 &        370.5        \\         
147889  &  1.08      &    6.88    & 379            & $\surd $       &     Herbig (1993)                 &                      \\        
147889  &  1.10      &    6.88    & 379            & $\surd$        &     Herbig (2000)                &                      \\         
147889  &  1.08      &    6.88    & 430            & $\times$        &     Seab \& Snow (1984)          &                      \\        
147889  &  1.07      &    6.88    & 377$\pm$8      & $\surd $        &  Friedman et al. (2010)          &                      \\        
147889  &  1.07      &    6.88    & 347            & $\surd $        & Wszolk \& Godlowski (2003)       &                      \\        
147933  &  0.47      &    5.62    & 258            & $\times$       &     Herbig (1975)                 &        212.3        \\         
147933  &  0.46      &    5.62    & 219            & $\surd $       &     Herbig (1993)                 &                      \\        
147933  &  0.45      &    5.62    & 208.0$\pm$12.5 & $\surd $       &     Megier et al. (2005)          &                      \\        
147933  &  0.46      &    5.62    & 280            & $\times$        &     Seab \& Snow (1984)          &                      \\        
147933  &  0.46      &    5.62    & 292            & $\times$        &     Dorschner et al. (1977)      &                      \\        
147933  &  0.48      &    5.62    & 222$\pm$10     & $\surd $        &  Friedman et al. (2010)          &                      \\        
147933  &  0.48      &    5.62    & 200            &  $\surd $       & Wszolk \& Godlowski (2003)       &                      \\        
149757  &  0.32      &    6.63    & 72             & $\surd $       &     Herbig (1993)                 &        71.8       \\           
149757  &  0.32      &    6.63    & 250            & $\times$        &     Dorschner et al. (1977)      &                      \\        
149757  &  0.29      &    6.63    & 66.4           & $\surd $       &     Galazutdinov et al. (2004)    &                      \\        
149757  &  0.29      &    6.63    & 66.4$\pm$1.9   & $\surd $       &     Megier et al. (2005)          &                      \\        
149757  &  0.32      &    6.63    & 78.1$\pm$1.9   & $\surd $       &     Sonnentrucher et al. (1997)   &                      \\        
149757  &  0.32      &    6.63    & 83$\pm$7       & $\surd $       &  Friedman et al. (2010)           &                      \\        
149757  &  0.32      &    6.63    & 65             & $\surd $       & Wszolk \& Godlowski (2003)        &                      \\        
152233  &  0.45      &    5.76    & 158.9          & $\surd $       &     Benvenuti \& Porceddu (1989)  &       158.9               \\   
152247  &  0.44      &    5.80    & 224            & $\surd $       &     Benvenuti \& Porceddu (1989)  &        224.0              \\   
152248  &  0.45      &    5.24    & 228.1          & $\surd$        &     Benvenuti \& Porceddu (1989) &        228.1             \\    
152249  &  0.46      &    6.13    & 257.1          & $\surd $       &     Benvenuti \& Porceddu (1989)  &        257.1              \\   
154445  &	 0.43      &    7.34    & 163.8$\pm$26.7 & $\times$        &     D\'esert et al. (1995)       &        198.9        \\         
154445  &  0.39      &    7.34    & 192.6$\pm$7.0  & $\surd $       &     Megier et al. (2005)          &                      \\        
154445  &  0.42      &    7.34    & 212.1$\pm$5.0  & $\surd $       &     Sonnentrucher et al. (1997)   &                      \\        
154445  &  0.42      &    7.34    & 192            & $\surd $        & Wszolk \& Godlowski (2003)       &                      \\        
162978  &  0.35      &    5.32    & 209            & $\surd $       &     Benvenuti \& Porceddu (1989)  &      210.0                \\   
162978  &  0.35      &    5.32    & 211$\pm$14     & $\surd $       &  Friedman et al. (2010)           &                      \\        
164492  &  0.32      &    6.67    & 226            & $\times$        &     Herbig (2000)                &        226.0            \\     
164794  &  0.33      &    6.31    & 161            & $\surd $       &     Benvenuti \& Porceddu (1989)  &        161.0              \\   
165052  &  0.44      &    5.68    & 211.2          & $\surd $       &     Benvenuti \& Porceddu (1989)  &        211.2              \\   
166937  &  0.24      &    6.23    & 231            & $\times $       &     Herbig (1975)                 &        279.0        \\        
166937  &  0.26      &    6.23    & 277.1$\pm$2.8  & $\surd $       &     Megier et al. (2005)          &                      \\        
166937  &	 0.51      &    6.23    & 242.8$\pm$24.0 & $\times $       &     D\'esert et al. (1995)        &                      \\       
166937  &  0.25      &    6.23    & 279            & $\surd $       &     Benvenuti \& Porceddu (1989)  &                      \\        
166937  &  0.25      &    6.23    & 283$\pm$4      & $\surd $       &  Friedman et al. (2010)           &                      \\        
166937  &  0.25      &    6.23    & 277            & $\surd $       & Wszolk \& Godlowski (2003)        &                      \\        
167971  &  1.05      &    5.46    & 539.2$\pm$12.6 & $\surd $       &     Megier et al. (2005)          &       525.6               \\   
167971  &  1.08      &    5.46    & 580            & $\times$        &     Herbig (1975)                &                      \\        
167971  &  1.08      &    5.46    & 512$\pm$9      & $\surd $        &  Friedman et al. (2010)          &                      \\        
168076  &	 0.80      &    4.81    & 372.0$\pm$28.8 & $\times$       &     D\'esert et al. (1995)        &        513.1        \\         
168076  &  0.81      &    4.81    & 485.2          & $\surd $       &     Benvenuti \& Porceddu (1989)  &                      \\        
168076  &  0.78      &    4.81    & 541$\pm$10     & $\surd $       &  Friedman et al. (2010)           &                      \\        
168112  &	 1.04      &    5.44    & 435.8$\pm$38.5 & $\surd $       &     D\'esert et al. (1995)        &        490.4        \\         
168112  &  1.01      &    5.44    & 545            & $\surd$        &     Herbig (2000)                &                      \\         
183143  &	 1.24      &    6.13    & 720.4$\pm$47.1 & $\surd $       &     D\'esert et al. (1995)        &        760.5        \\         
183143  &  1.28      &    6.13    & 755.2          & $\surd $       &     Cox et al. (2007)             &                      \\        
183143  &  1.27      &    6.13    & 751$\pm$10     & $\surd $       &     Snow et al. (2002)            &                      \\        
183143  &  1.28      &    6.13    & 760.3$\pm$17.9 & $\surd $       &      Sonnentrucher et al. (1997)  &                      \\        
183143  &  1.28      &    6.13    & 774            & $\surd$        &     Herbig (1993)                &                      \\         
183143  &  1.28      &    6.13    & 660            & $\times$        &     Seab \& Snow (1984)          &                      \\        
183143  &  1.27      &    6.13    & 761$\pm$6      & $\surd$        &  Friedman et al. (2010)          &                      \\         
183143  &  1.27	     &    6.13    & 779.3$\pm$2.3  & $\surd $        & Hobbs et al. (2009)              &                      \\        
183143  &  1.27      &    6.13    & 783            & $\surd$        & Wszolk \& Godlowski (2003)       &                      \\         
185418  &  0.50      &    6.67    & 273$\pm$5      & $\surd $       &  Friedman et al. (2010)           &         273.0             \\   
190603  &  0.72      &    4.88    & 424.8$\pm$11.5 & $\times $       &     Sonnentrucher et al. (1997)   &        341.5        \\        
190603  &  0.71      &    4.88    & 356.8$\pm$11.1 & $\surd $       &     Megier et al. (2005)          &                      \\        
190603  &  0.71      &    4.88    & 534            & $\times$        &     Herbig (1975)                &                      \\        
190603  &	 0.94      &    4.88    & 326.2$\pm$7.5	 & $\surd$       &     D\'esert et al. (1995)        &                      \\         
192281  &	 0.73	 	   &    5.78    & 268.6$\pm$25.6 & $\surd $       &     D\'esert et al. (1995)        &        268.6        \\         
193322  &  0.41      &    4.15    & 194            & $\surd $       &     Herbig (1993)                 &        180.5        \\         
193322  &  0.41      &    4.15    & 167            & $\surd $       & Wszolk \& Godlowski (2003)        &                      \\        
193682  &	 0.83	 	   &    7.40    & 376.0$\pm$27.4 & $\surd $       &     D\'esert et al. (1995)        &        376.0        \\         
197770  &  0.58      &    6.82    & 146.7          & $\surd $       &      Cox et al. (2007)            &        146.7        \\         
198478  &  0.54      &    5.44    & 313.7          & $\surd $       &      Cox et al. (2007)            &        316.2        \\         
198478  &  0.54      &    5.44    & 305.0$\pm$15.0 & $\surd $       &     Megier et al. (2005)          &                      \\        
198478  &  0.54      &    5.44    & 253.8$\pm$9.7  & $\times$       &      Sonnentrucher et al. (1997)  &                      \\        
198478  &  0.53      &    5.44    & 399            & $\times$        &     Herbig (1975)                &                      \\        
198478  &  0.53      &    5.44    & 410            & $\times$        &     Dorschner et al. (1977)      &                      \\        
198478  &  0.54      &    5.44    & 332$\pm$5      & $\surd $        &  Friedman et al. (2010)          &                      \\        
198478  &  0.54      &    5.44    & 314            & $\surd $        & Wszolk \& Godlowski (2003)       &                      \\        
199216  &  0.73      &    5.89    & 186.2$\pm$4.4	 & $\surd $       &     D\'esert et al. (1995)        &        186.2        \\         
199478  &  0.47      &    6.42    & 490            & $\surd $       &     Herbig (1975)                 &         490.0       \\         
199579  &  0.38      &    4.60    & 104.9$\pm$13.7 & $\surd $       &     D\'esert et al. (1995)        &        123.8        \\         
199579  &  0.38      &    4.60    & 136            & $\surd $       &     Herbig (1993)                 &                      \\        
199579  &  0.35      &    4.60    & 127.0$\pm$8.5  & $\surd $       &     Megier et al. (2005)          &                      \\        
199579  &  0.37      &    4.60    & 136            & $\surd$        &     Herbig (2000)                &                      \\         
199579  &  0.37      &    4.60    & 240            & $\times$        &     Seab \& Snow (1984)          &                      \\        
199579  &  0.36      &    4.60    & 236            & $\times$        &     Herbig (1975)                &                      \\        
199579  &  0.37      &    4.60    & 128$\pm$5      & $\surd $        &  Friedman et al. (2010)          &                      \\        
199579  &  0.37      &    4.60    & 111            & $\surd $        & Wszolk \& Godlowski (2003)       &                      \\        
203938  &  0.66      &    5.70    & 320            & $\surd $       &     Galazutdinov et al. (2004)    &        332.0        \\         
203938  &  0.70      &    5.70    & 320.0$\pm$6.5  & $\surd $       &     Megier et al. (2005)          &                      \\        
203938  &  0.74      &    5.70    & 356$\pm$5      & $\surd $       &  Friedman et al. (2010)           &                      \\        
204827  &  1.06      &    4.25    & 227            & $\surd$       &     Galazutdinov et al. (2004)    &        247.0              \\    
204827  &  1.11      &    4.25    & 257$\pm$4      & $\surd $       &  Friedman et al. (2010)           &                      \\        
204827  &  1.11	     &    4.25    & 257.0$\pm$3.0  & $\surd $       & Hobbs et al. (2008)               &                      \\        
206165  &  0.47      &    6.07    & 168.3$\pm$8.0  & $\times$       &      Sonnentrucher et al. (1997)  &        209.0        \\         
206165  &  0.48      &    6.07    & 197            & $\surd $       &     Herbig (1993)                 &                      \\        
206165  &  0.46      &    6.07    & 204.0$\pm$2.2  & $\surd $       &     Megier et al. (2005)          &                      \\        
206165  &  0.46      &    6.07    & 350            & $\times$        &     Dorschner et al. (1977)      &                      \\        
206165  &  0.47      &    6.07    & 231$\pm$7      & $\surd $       &  Friedman et al. (2010)           &                      \\        
206165  &  0.47      &    6.07    & 204            & $\surd $       & Wszolk \& Godlowski (2003)        &                      \\        
206267  &  0.50      &    4.96    & 222.7$\pm$3.6  & $\surd $       &     Megier et al. (2005)          &       231.5               \\   
206267  &  0.49      &    4.96    & 223.2          & $\surd $       &     Galazutdinov et al. (2004)    &                      \\        
206267  &  0.53      &    4.96    & 242$\pm$7      & $\surd $       &  Friedman et al. (2010)           &                      \\        
206267  &  0.53      &    4.96    & 238            & $\surd $       & Wszolk \& Godlowski (2003)        &                      \\        
207198  &  0.62      &    5.23    & 242            & $\surd $       &     Herbig (1993)                 &       246.2               \\   
207198  &  0.54      &    5.23    & 237.5$\pm$4.5  & $\surd $       &     Megier et al. (2005)          &                      \\        
207198  &  0.56      &    5.23    & 237.5          & $\surd $       &     Galazutdinov et al. (2004)    &                      \\        
207198  &  0.62      &    5.23    & 262$\pm$6      & $\surd $        &  Friedman et al. (2010)          &                      \\        
207198  &  0.62      &    5.23    & 252            & $\surd $       & Wszolk \& Godlowski (2003)        &                      \\        
209339  &	 0.37 	   &    6.74    & 220.9$\pm$5.9	 & $\surd $       &     D\'esert et al. (1995)        &        220.9        \\         
209339  &  0.36      &    6.74    & 350            & $\times$        &     Seab \& Snow (1984)          &                      \\        
210121  &  0.40      &    2.74    & 70$\pm$7       & $\surd $        &  Friedman et al. (2010)          &        70.0              \\    
216532  &	 0.87 	   &	  6.50    & 430.7$\pm$40.0 & $\surd $       &	    D\'esert et al. (1995)       &        430.7        \\          
216898  &	 0.88 	   &    6.22    & 440.0$\pm$44.9 & $\surd $       &     D\'esert et al. (1995)        &        440.0        \\         
217086  &	 0.92 	   &    6.48    & 495.0$\pm$26.7 & $\surd $       &     D\'esert et al. (1995)        &        513.5       \\          
217086  &  0.92      &    6.48    & 532            & $\surd $       &     Galazutdinov et al. (2004)    &                      \\        
229196  &  1.22      &    5.51    & 481            & $\surd $        &     Herbig (2000)                 &        481.0           \\     
239729  &	 0.67 	   &    4.68    & 186.9$\pm$3.4	 & $\surd $       &     D\'esert et al. (1995)        &        168.9        \\         
242908  &	 0.62 	   &    5.13    & 355.9$\pm$18.0 & $\surd $       &     D\'esert et al. (1995)        &        355.9        \\         
303308  &  0.46      &    4.86    & 264            & $\surd $       &     Benvenuti \& Porceddu (1989)  &         264.0             \\   
+631964 &	 0.95 	   &    5.68    & 648.9$\pm$14.3 & $\surd $       &     D\'esert et al. (1995)        &        645.1        \\         
+631964 &  0.96      &    5.68    & 641.2$\pm$7.3  & $\surd $       &     Megier et al. (2005)          &                      \\        
+631964 &  1.00      &    5.68    & 729$\pm$10     & $\times$        &  Friedman et al. (2010)          &                      \\        
\enddata
\end{deluxetable}
%\end{landscape}

%\clearpage

%%%%%%%%%%%%%%%%%%%%% Table 5 %%%%%%%%%%%%%%%%

%\begin{landscape}
\begin{deluxetable}{cccccccccc}
%\tabletypesize{\scriptsize}
\tabletypesize{\tiny}
%\rotate
\tablewidth{430pt}
\tablecaption{\footnotesize
               Same as Table 3 
               but for the $\lambda$5797$\Angstrom$ DIB.
               }
\tablehead{\colhead{HD/BD} & \colhead{$E(B-V)$}
& \colhead{$W_{2175}/E(B-V)$}
& \colhead{$W_{5797}$}
& \colhead{Adopt ``$\surd$"}
& \colhead{Sources}
& \colhead{$W_{5797}$ (m\AA)}
\\
\colhead{} & \colhead{({\rm mag})}
& \colhead{($\mum^{-1}$)}
& \colhead{(m\AA)}
& \colhead{or Reject ``$\times$"}
& \colhead{}
& \colhead{This Work}
}
\startdata
2905    &  0.33      &    4.05       &  68.9$\pm$2.1       &  $\surd $      &     Megier et al. (2005)          &       75.7        \\           
  2905    &  0.33      &    4.05       &  72                 &  $\surd $      &     Herbig (1993)                 &                     \\         
  2905    &  0.33      &    4.05       &  74$\pm$4           &  $\surd $      &     Snow et al. (2002)            &                     \\         
  2905    &  0.32      &    4.05       &  114                &  $\times$      &     Herbig (1975)                 &                     \\         
  2905    &  0.32      &    4.05       &  147                &  $\times$      &     Dorschner et al. (1977)       &                     \\         
  2905    &  0.33      &    4.05       &    110$\pm$5        &  $\times$      &     Friedman et al. (2010)        &                     \\         
  2905    &  0.33      &    4.05       &    88               &  $\surd $      &     Wszolk \& Godlowski (2003)    &                     \\         
  15558   &  0.75	 	   &    5.78       & 129.0$\pm$7.5       &  $\surd $      &     D\'esert et al. (1995)        &       129.0        \\          
  15570   &  1.02      &    5.52       & 161.2$\pm$9.2       &  $\surd $      &     Sonnentrucher et al. (1997)   &       161.2        \\          
  16691   &  0.83	 	   &    6.56       & 63.9$\pm$6.6        &  $\surd $      &     D\'esert et al. (1995)        &       63.9        \\           
  21291   &  0.42      &    7.31       &  48.6$\pm$2.1       &  $\times $      &     Megier et al. (2005)          &       72.5        \\          
  21291   &  0.43      &    7.31       &    71.0             &  $\surd $      &     Cox et al. (2007)             &                     \\         
  21291   &  0.41      &    7.31       &   135               &  $\times$      &     Herbig (1975)                 &                     \\         
  21291   &  0.41      &    7.31       &  74                 &  $\surd $       &     Wszolk \& Godlowski (2003)    &                     \\        
  21483   &  0.56      &    4.07       & 96$\pm$6            &  $\surd $       &     Friedman et al. (2010)        &    89.0                 \\    
  21483   &  0.56      &    4.07       &  82                 &  $\surd$       &     Wszolk \& Godlowski (2003)    &                     \\         
  23060   &  0.32      &    6.18       & 35                  &  $\surd $      &     Galazutdinov et al. (2004)    &       42.0        \\           
  23060   &  0.34	 	   &    6.18       & 49.0$\pm$1.7        &  $\surd $      &     D\'esert et al. (1995)        &                     \\         
  27778   &  0.33      &    4.75       &  31.0$\pm$2.0       &  $\surd $      &     Sonnentrucher et al. (1997)   &       36.7        \\           
  27778   &  0.37      &    4.75       & 39$\pm$2            &  $\surd $      &     Friedman et al. (2010)        &                     \\         
  27778   &  0.37      &    4.75       & 40                  &  $\surd $      &     Wszolk \& Godlowski (2003)    &                     \\         
  29647   &  1.03      &    3.82       &  33.0$\pm$8.2       &  $\surd $      &     Sonnentrucher et al. (1997)   &      36.0               \\     
  29647   &  1.00      &    3.82       & 39$\pm$5            &  $\surd $      &     Friedman et al. (2010)        &                     \\         
  30614   &  0.32      &    5.36       &  33.0$\pm$5.1       &  $\surd $      &     Sonnentrucher et al. (1997)   &       45.3        \\           
  30614   &  0.32	 	   &    5.36       & 45.1$\pm$7.0        &  $\surd $      &     D\'esert et al. (1995)        &                     \\         
  30614   &  0.26      &    5.36       &  47.1$\pm$2.1       &  $\surd $      &     Megier et al. (2005)          &                     \\         
  30614   &  0.30      &    5.36       & 56$\pm$3            &  $\surd $      &     Friedman et al. (2010)        &                     \\         
  +31643	&  0.85	 	   &    6.59       &   78.2$\pm$3.4      &  $\surd $      &     D\'esert et al. (1995)        &      78.2         \\           
  34078   &  0.49      &    6.00       &  56.1$\pm$3.7       &  $\surd $      &     Megier et al. (2005)          &       55.6        \\           
  34078   &  0.52	 	   &    6.00       &   43.2$\pm$5.2      &  $\surd $      &     D\'esert et al. (1995)        &                     \\         
  34078   &  0.52      &    6.00       &   172               &  $\times$      &     Herbig (1975)                 &                     \\         
  34078   &  0.52      &    6.00       & 56$\pm$3            &  $\surd $      &  Friedman et al. (2010)           &                     \\         
  34078   &  0.52      &    6.00       &   67                &  $\surd $      & Wszolk \& Godlowski (2003)        &                     \\         
  36879   &  0.50	 	   &    4.92       &  53.0$\pm$6.5       &  $\surd $      &     D\'esert et al. (1995)        &       53.0        \\           
  37022   &  0.34      &    2.47       &     3               &  $\times$       &     Herbig (1993)                &       15.1        \\           
  37022   &  0.36      &    2.47       &  11.2$\pm$5.0       &  $\surd $      &     Sonnentrucher et al. (1997)   &                     \\         
  37022   &  0.34      &    2.47       &  19$\pm$6           &  $\surd $      &  Friedman et al. (2010)           &                     \\         
  37023   &  0.37      &    2.18       &    16               &  $\surd $      &     Herbig (1993)                 &        16.0        \\          
  37061   &  0.56      &    3.42       &    40               &  $\surd $      &     Herbig (1993)                 &        33.3             \\     
  37061   &  0.50      &    3.42       &  25.0$\pm$9.0       &  $\surd $      &     Sonnentrucher et al. (1997)   &                     \\         
  37061   &  0.50      &    3.42       &  10.5$\pm$1.9       &  $\times $      &     Megier et al. (2005)          &                     \\        
  37061   &  0.52      &    3.42       &  35$\pm$5           &  $\surd $      &     Friedman et al. (2010)        &                     \\         
  37367   &  0.43	 	   &    7.15       &  85.1$\pm$12.0      &  $\surd $      &     D\'esert et al. (1995)        &       108.7       \\           
  37367   &  0.40      &    7.15       &   108               &  $\surd $      &     Herbig (1993)                 &                     \\         
  37367   &  0.40      &    7.15       &   133$\pm$6         &  $\surd $      &  Friedman et al. (2010)           &                     \\         
  37903   &  0.38 	   &    3.64       &  55.1$\pm$8.7       &  $\times$      &     D\'esert et al. (1995)        &      28.5        \\            
  37903   &  0.35      &    3.64       &    24               &  $\surd $      &     Herbig (1993)                 &                     \\         
  37903   &  0.35      &    3.64       &  33$\pm$5           &  $\surd $      &  Friedman et al. (2010)           &                     \\         
  38087   &  0.29      &    6.03       &    44$\pm$6         &  $\surd $      &  Friedman et al. (2010)           &       44.0        \\           
  38131   &  0.51 	   &    6.61       &  85.2$\pm$10.2      &  $\surd $      &     D\'esert et al. (1995)        &       85.2        \\           
  40893   &  0.46      &    5.92       &   109$\pm$6         &  $\surd $      &  Friedman et al. (2010)           &       109.0        \\          
  41117   &  0.44      &    5.89       &  122.7$\pm$2.0      &  $\surd $      &     Megier et al. (2005)          &       132.6        \\          
  41117   &  0.46      &    5.89       &   180               &  $\times$      &     Dorschner et al. (1977)       &                     \\         
  41117   &  0.45      &    5.89       &   148$\pm$8         &  $\surd $      &  Friedman et al. (2010)           &                     \\         
  41117   &  0.45      &    5.89       & 127                 &  $\surd $      & Wszolk \& Godlowski (2003)        &                     \\         
  42087   &  0.35      &    6.52       &  91.7$\pm$1.8       &  $\surd $      &     Megier et al. (2005)          &      96.9               \\     
  42087   &  0.36      &    6.52       &    99$\pm$2         &  $\surd $         &  Friedman et al. (2010)        &                     \\         
  42087   &  0.36      &    6.52       & 100                 &  $\surd $      & Wszolk \& Godlowski (2003)        &                     \\         
  46056   &  0.50      &    5.11       &   135$\pm$9         &  $\surd $      &  Friedman et al. (2010)           &       135.0        \\          
  46150   &  0.46      &    5.60       &   102               &  $\surd $      &     Herbig (1993)                 &       102.0        \\          
  46202   &  0.49      &    4.74       & 119$\pm$8           &  $\surd $      &  Friedman et al. (2010)           &       119.0              \\    
  47129   &  0.34      &    6.38       &  40.1$\pm$1.6       &  $\surd $      &     Megier et al. (2005)          &       64.4        \\           
  47129   &  0.36      &    6.38       &  89$\pm$4           &  $\surd$       &  Friedman et al. (2010)          &                     \\          
  47129   &  0.36      &    6.38       &  64                 &  $\surd $       & Wszolk \& Godlowski (2003)       &                     \\         
  48099   &  0.28      &    5.63       &    42               &  $\surd $      &     Herbig (1993)                 &      47.0               \\     
  48099   &  0.27      &    5.63       &    52$\pm$6         &  $\surd $      &  Friedman et al. (2010)           &                     \\         
  +60497	&  0.89 	   &    5.94       &  121.9$\pm$8.9      &  $\surd $      &     D\'esert et al. (1995)        &      121.9         \\          
  +60594  &  0.62      &    6.23       & 98                  &  $\surd $      &     Galazutdinov et al. (2004)    &      98.0         \\           
  122879  &  0.35      &    6.83       &  74.9               &  $\surd $      &     Benvenuti \& Porceddu (1989)  &      60.1               \\     
  122879  &  0.34      &    6.83       &  45.3$\pm$1.7       &  $\surd$       &     Megier et al. (2005)         &                     \\          
  123008  &  0.63      &    4.94       &  127.3              &  $\surd $      &     Benvenuti \& Porceddu (1989)  &      127.3               \\    
  142096  &  0.19      &    4.46       &  12.3$\pm$0.6       &  $\surd $      &     Megier et al. (2005)          &        12.0        \\          
  143018  &  0.05      &    5.12       &     7$\pm$2         &  $\surd $      &  Friedman et al. (2010)           &        7.0        \\           
  143275  &  0.17      &    5.27       &  26$\pm$4           &  $\surd $      &  Friedman et al. (2010)           &        21.5       \\           
  143275  &  0.17      &    5.27       &  17                 &  $\surd $      & Wszolk \& Godlowski (2003)        &                     \\         
  144217  &  0.17      &    6.49       & 18.6                &  $\surd $      &     Galazutdinov et al. (2004)    &       15.8        \\           
  144217  &  0.19      &    6.49       &  10.8$\pm$1.1       &  $\surd $      &     Sonnentrucher et al. (1997)   &                     \\         
  144217  &  0.20      &    6.49       &   110               &  $\times$       &     Dorschner et al. (1977)      &                     \\         
  144217  &  0.19      &    6.50       &  34$\pm$4           &  $\times $      &  Friedman et al. (2010)           &                     \\        
  144217  &  0.19      &    6.50       &  18                 &  $\surd $      & Wszolk \& Godlowski (2003)        &                     \\         
  144470  &  0.22      &    6.62       &    34               &  $\surd $      &     Herbig (1993)                 &       41.0       \\            
  144470  &  0.19      &    6.62       &  22.8$\pm$0.6       &  $\times $      &     Megier et al. (2005)          &                     \\        
  144470  &  0.19      &    6.62       &  51.9               &  $\surd $      &     Benvenuti \& Porceddu (1989)  &                     \\         
  144470  &  0.22      &    6.62       &    45               &  $\surd$       &     Herbig (1975)                &                     \\          
  144470  &  0.22      &    6.62       &    45               &  $\surd$       &     Dorschner et al. (1977)      &                     \\          
  144470  &  0.22      &    6.62       &  40$\pm$4           &  $\surd $       &  Friedman et al. (2010)          &                     \\         
  144470  &  0.22      &    6.62       &  30                 &  $\surd $       & Wszolk \& Godlowski (2003)       &                     \\         
  145502  &  0.25      &    6.25       &    41               &  $\surd $      &     Herbig (1993)                 &       40.5        \\           
  145502  &  0.24      &    6.25       &  34.1$\pm$10.8      &  $\surd $      &     Sonnentrucher et al. (1997)   &                     \\         
  145502  &  0.24      &    6.25       &    49$\pm$5         &  $\surd $      &  Friedman et al. (2010)           &                     \\         
  145502  &  0.24      &    6.25       &  38                 &  $\surd $      & Wszolk \& Godlowski (2003)        &                     \\         
  147165  &  0.34      &    5.27       &  26.3$\pm$4.9       &  $\surd $      &     Megier et al. (2005)          &       37.4        \\           
  147165  &  0.39      &    5.27       &    91               &  $\times$       &     Herbig (1975)                &                     \\         
  147165  &  0.40      &    5.27       &   105               &  $\times$       &     Dorschner et al. (1977)      &                     \\         
  147165  &  0.41      &    5.27       &    54$\pm$3         &  $\surd $       &  Friedman et al. (2010)          &                     \\         
  147165  &  0.41      &    5.27       &  32                 &  $\surd $       & Wszolk \& Godlowski (2003)       &                     \\         
  147888  &  0.47      &    5.87       &  55$\pm$3           &  $\surd $      &     Snow et al. (2002)            &       57.5        \\           
  147888  &  0.47      &    5.87       &  60$\pm$5           &  $\surd $      &  Friedman et al. (2010)           &                     \\         
  147889  &  1.08      &    6.88       &   150               &  $\surd$      &     Herbig (1975)                 &       160.0        \\           
  147889  &  1.08      &    6.88       &   173               &  $\surd $      &     Herbig (1993)                 &                     \\         
  147889  &  1.07      &    6.88       &   163$\pm$5         &  $\surd $       &  Friedman et al. (2010)          &                     \\         
  147889  &  1.07      &    6.88       & 154                 &  $\surd $       & Wszolk \& Godlowski (2003)       &                     \\         
  147933  &  0.47      &    5.62       &    92               &  $\times$      &     Herbig (1975)                 &       58.2       \\            
  147933  &  0.46      &    5.62       &    54               &  $\surd $      &     Herbig (1993)                 &                     \\         
  147933  &  0.45      &    5.62       &  50.8$\pm$2.4       &  $\surd $      &     Megier et al. (2005)          &                     \\         
  147933  &  0.46      &    5.62       &   108               &  $\times$       &     Dorschner et al. (1977)      &                     \\         
  147933  &  0.48      &    5.62       &    71$\pm$6         &  $\surd $       &  Friedman et al. (2010)          &                     \\         
  147933  &  0.48      &    5.62       & 57                  &  $\surd $       & Wszolk \& Godlowski (2003)       &                     \\         
  149757  &  0.32      &    6.63       &    31               &  $\surd $      &     Herbig (1993)                 &       31.2        \\           
  149757  &  0.29      &    6.63       & 30.5                &  $\surd $      &     Galazutdinov et al. (2004)    &                     \\         
  149757  &  0.29      &    6.63       &  30.5$\pm$1.5       &  $\surd $      &     Megier et al. (2005)          &                     \\         
  149757  &  0.32      &    6.63       &  25.0$\pm$1.0       &  $\surd $      &     Sonnentrucher et al. (1997)   &                     \\         
  149757  &  0.32      &    6.63       &    38$\pm$4         &  $\surd $      &  Friedman et al. (2010)           &                     \\         
  149757  &  0.32      &    6.63       &  32                 &  $\surd $      & Wszolk \& Godlowski (2003)        &                     \\         
  152233  &  0.45      &    5.76       &  84.2               &  $\surd $      &     Benvenuti \& Porceddu (1989)  &      84.2               \\     
  152247  &  0.44      &    5.80       &  79.2               &  $\surd $      &     Benvenuti \& Porceddu (1989)  &       79.2              \\     
  152249  &  0.46      &    6.13       &  68.1               &  $\surd $      &     Benvenuti \& Porceddu (1989)  &       68.1              \\     
  154445  &	 0.43      &    7.34       &  52.9$\pm$8.6       &  $\surd$       &     D\'esert et al. (1995)       &       55.5        \\            
  154445  &  0.39      &    7.34       &  64.1$\pm$3.0       &  $\surd $      &     Megier et al. (2005)          &                     \\         
  154445  &  0.42      &    7.34       &  42.0$\pm$1.3       &  $\surd $      &     Sonnentrucher et al. (1997)   &                     \\         
  154445  &  0.42      &    7.34       &  63                 &  $\surd $       & Wszolk \& Godlowski (2003)       &                     \\         
  162978  &  0.35      &    5.32       &  59.9               &  $\surd $      &     Benvenuti \& Porceddu (1989)  &      59.0               \\     
  162978  &  0.35      &    5.32       &  58$\pm$9           &  $\surd $      &  Friedman et al. (2010)           &                     \\         
  164794  &  0.33      &    6.31       &  34                 &  $\surd $      &     Benvenuti \& Porceddu (1989)  &      34.0               \\     
  165052  &  0.44      &    5.68       &  55.9               &  $\surd $      &     Benvenuti \& Porceddu (1989)  &       55.9              \\     
  166937  &  0.24      &    6.23       &   133               &  $\times $      &     Herbig (1975)                 &       72.7        \\          
  166937  &  0.26      &    6.23       &  69.7$\pm$1.0       &  $\surd $      &     Megier et al. (2005)          &                     \\         
  166937  &	 0.51      &    6.23       &  69.9$\pm$7.1       &  $\surd $      &     D\'esert et al. (1995)        &                     \\         
  166937  &  0.25      &    6.23       &  80                 &  $\surd $      &     Benvenuti \& Porceddu (1989)  &                     \\         
  166937  &  0.25      &    6.23       &   100$\pm$5         &  $\times $      &  Friedman et al. (2010)           &                     \\        
  166937  &  0.25      &    6.23       &  71                 &  $\surd $      & Wszolk \& Godlowski (2003)        &                     \\         
  167971  &  1.05      &    5.46       &  158.0$\pm$5.8      &  $\surd $      &     Megier et al. (2005)          &       183.0              \\    
  167971  &  1.08      &    5.46       &   384               &  $\times$       &     Herbig (1975)                &                     \\         
  167971  &  1.08      &    5.46       &   208$\pm$6         &  $\surd $       &  Friedman et al. (2010)          &                     \\         
  168076  &	 0.80      &    4.81       & 167.2$\pm$12.8      &  $\times$      &     D\'esert et al. (1995)        &       265.6       \\           
  168076  &  0.81      &    4.81       &  281.1              &  $\surd $      &     Benvenuti \& Porceddu (1989)  &                     \\         
  168076  &  0.78      &    4.81       &   250$\pm$8         &  $\surd $      &  Friedman et al. (2010)           &                     \\         
  168112  &	 1.04      &    5.44       & 112.3$\pm$11.4      &  $\surd $      &     D\'esert et al. (1995)        &       112.3        \\          
  183143  &	 1.24      &    6.13       & 178.6$\pm$12.4      &  $\surd $      &     D\'esert et al. (1995)        &       189.3        \\          
  183143  &  1.28      &    6.13       &    209.9            &  $\surd $      &     Cox et al. (2007)             &                     \\         
  183143  &  1.27      &    6.13       & 182$\pm$4           &  $\surd $      &     Snow et al. (2002)            &                     \\         
  183143  &  1.28      &    6.13       & 189.4$\pm$10.2      &  $\surd $      &      Sonnentrucher et al. (1997)  &                     \\         
  183143  &  1.28      &    6.13       &   237               &  $\times$       &     Herbig (1993)                &                     \\         
  183143  &  1.27      &    6.13       &   257$\pm$8         &  $\times$       &  Friedman et al. (2010)          &                     \\         
  183143  &  1.27	     &    6.13       &  186.4$\pm$1.0      &  $\surd $       & Hobbs et al. (2009)              &                     \\         
  183143  &  1.27      &    6.13       & 234                 &  $\times$       & Wszolk \& Godlowski (2003)       &                     \\         
  185418  &  0.50      &    6.67       &   105$\pm$5         &  $\surd $      &  Friedman et al. (2010)           &       105.0              \\    
  190603  &  0.72      &    4.88       &  82.1$\pm$7.9       &  $\surd $      &     Sonnentrucher et al. (1997)   &       79.5        \\           
  190603  &  0.71      &    4.88       &  86.7$\pm$3.2       &  $\surd $      &     Megier et al. (2005)          &                     \\         
  190603  &  0.71      &    4.88       &   248               &  $\times$       &     Herbig (1975)                &                     \\         
  190603  &	 0.94      &    4.88       &   69.6$\pm$2.8      &  $\surd$      &     D\'esert et al. (1995)        &                     \\          
  192281  &	 0.73	 	   &    5.78       &  102.9$\pm$10.2     &  $\surd $      &     D\'esert et al. (1995)        &       102.9        \\          
  193322  &  0.41      &    4.15       &   71                &  $\surd $      &     Herbig (1993)                 &       67.5        \\           
  193322  &  0.41      &    4.15       &  64                 &  $\surd $      & Wszolk \& Godlowski (2003)        &                     \\         
  193682  &	 0.83	 	   &    7.40       &   73.0$\pm$5.8      &  $\surd $      &     D\'esert et al. (1995)        &       73.0        \\           
  197770  &  0.58      &    6.82       &    85.8             &  $\surd $      &      Cox et al. (2007)            &       85.8        \\           
  198478  &  0.54      &    5.44       &    78.8             &  $\surd $      &      Cox et al. (2007)            &       77.8        \\           
  198478  &  0.54      &    5.44       &  72.0$\pm$4.0       &  $\surd $      &     Megier et al. (2005)          &                     \\         
  198478  &  0.54      &    5.44       &  70.2$\pm$20.0      &  $\surd$      &      Sonnentrucher et al. (1997)  &                     \\          
  198478  &  0.53      &    5.44       &   160               &  $\times$       &     Herbig (1975)                &                     \\         
  198478  &  0.53      &    5.44       &   145               &  $\times$       &     Dorschner et al. (1977)      &                     \\         
  198478  &  0.54      &    5.44       &   112$\pm$4         &  $\times$       &  Friedman et al. (2010)          &                     \\         
  198478  &  0.54      &    5.44       &  90                 &  $\surd $       & Wszolk \& Godlowski (2003)       &                     \\         
  199216  &  0.73      &    5.89       &  97.1$\pm$2.2       &  $\surd $      &     D\'esert et al. (1995)        &       97.1        \\           
  199478  &  0.47      &    6.42       &   235               &  $\surd $      &     Herbig (1975)                 &       235.0       \\           
  199579  &  0.38      &    4.60       &  42.2$\pm$5.7       &  $\surd $      &     D\'esert et al. (1995)        &       49.7        \\           
  199579  &  0.38      &    4.60       &    52               &  $\surd $      &     Herbig (1993)                 &                     \\         
  199579  &  0.35      &    4.60       &  49.5$\pm$2.1       &  $\surd $      &     Megier et al. (2005)          &                     \\         
  199579  &  0.36      &    4.60       &   105               &  $\times$       &     Herbig (1975)                &                     \\         
  199579  &  0.37      &    4.60       &    50$\pm$4         &  $\surd $       &  Friedman et al. (2010)          &                     \\         
  199579  &  0.37      &    4.60       &  55                 &  $\surd $       & Wszolk \& Godlowski (2003)       &                     \\         
  203938  &  0.66      &    5.70       & 117                 &  $\surd $      &     Galazutdinov et al. (2004)    &       117.0        \\          
  203938  &  0.70      &    5.70       &  117.0$\pm$3.0      &  $\surd $      &     Megier et al. (2005)          &                     \\         
  203938  &  0.74      &    5.70       &   152$\pm$5         &  $\times$      &  Friedman et al. (2010)           &                     \\         
  204827  &  1.06      &    4.25       & 168                 &  $\times$      &     Galazutdinov et al. (2004)    &       199.0              \\    
  204827  &  1.11      &    4.25       &   199$\pm$3         &  $\surd $      &  Friedman et al. (2010)           &                     \\         
  204827  &  1.11	     &    4.25       & 199.0$\pm$1.1       &  $\surd $      & Hobbs et al. (2008)               &                     \\         
  206165  &  0.47      &    6.07       &  71.0$\pm$9.9       &  $\surd$      &      Sonnentrucher et al. (1997)  &       80.7        \\            
  206165  &  0.48      &    6.07       &    87               &  $\surd $      &     Herbig (1993)                 &                     \\         
  206165  &  0.46      &    6.07       &  76.6$\pm$1.1       &  $\surd $      &     Megier et al. (2005)          &                     \\         
  206165  &  0.46      &    6.07       &   150               &  $\times$       &     Dorschner et al. (1977)      &                     \\         
  206165  &  0.47      &    6.07       &   106$\pm$5         &  $\times $      &  Friedman et al. (2010)           &                     \\        
  206165  &  0.47      &    6.07       &  88                 &  $\surd $      & Wszolk \& Godlowski (2003)        &                     \\         
  206267  &  0.50      &    4.96       &  89.8$\pm$1.6       &  $\surd $      &     Megier et al. (2005)          &      96.7               \\     
  206267  &  0.49      &    4.96       &  90                 &  $\surd $      &     Galazutdinov et al. (2004)    &                     \\         
  206267  &  0.53      &    4.96       &   102$\pm$5         &  $\surd $      &  Friedman et al. (2010)           &                     \\         
  206267  &  0.53      &    4.96       & 105                 &  $\surd $      & Wszolk \& Godlowski (2003)        &                     \\         
  207198  &  0.62      &    5.23       &   139               &  $\surd $      &     Herbig (1993)                 &      141.0               \\    
  207198  &  0.54      &    5.23       &  130.0$\pm$2.5      &  $\surd $      &     Megier et al. (2005)          &                     \\         
  207198  &  0.56      &    5.23       & 140                 &  $\surd $      &     Galazutdinov et al. (2004)    &                     \\         
  207198  &  0.62      &    5.23       &   144$\pm$3         &  $\surd $       &  Friedman et al. (2010)          &                     \\         
  207198  &  0.62      &    5.23       & 152                 &  $\surd $      & Wszolk \& Godlowski (2003)        &                     \\         
  209339  &	 0.37 	   &    6.74       &  62.2$\pm$1.9       &  $\surd $      &     D\'esert et al. (1995)        &       62.2        \\           
  210121  &  0.40      &    2.74       &    46$\pm$9         &  $\surd $       &  Friedman et al. (2010)          &        46.0             \\     
  216532  &	 0.87 	   &	  6.50       & 119.2$\pm$11.3      &	$\surd $       &	    D\'esert et al. (1995)       &      119.2        \\          
  216898  &	 0.88 	   &    6.22       & 140.8$\pm$15.0      &  $\surd $      &     D\'esert et al. (1995)        &       140.8        \\          
  217086  &	 0.92 	   &    6.48       & 144.4$\pm$8.3       &  $\surd $      &     D\'esert et al. (1995)        &       149.2       \\           
  217086  &  0.92      &    6.48       & 154                 &  $\surd $      &     Galazutdinov et al. (2004)    &                     \\         
  239729  &	 0.67 	   &    4.68       &  73.7$\pm$2.0       &  $\surd $      &     D\'esert et al. (1995)        &       73.7        \\           
  242908  &	 0.62 	   &    5.13       &   47.7$\pm$3.7      &  $\surd $      &     D\'esert et al. (1995)        &       47.7        \\           
  303308  &  0.46      &    4.86       &  57                 &  $\surd $      &     Benvenuti \& Porceddu (1989)  &        57.0             \\     
  +631964 &	 0.95 	   &    5.68       & 224.2$\pm$5.7       &  $\surd $      &     D\'esert et al. (1995)        &       223.8        \\          
  +631964 &  0.96      &    5.68       &  223.4$\pm$3.0      &  $\surd $      &     Megier et al. (2005)          &                     \\         
  +631964 &  1.00      &    5.68       &   295$\pm$9         &  $\times$       &  Friedman et al. (2010)          &                     \\         
\enddata
\end{deluxetable}
%\end{landscape}

%\clearpage
        
%%%%%%%%%%%%%%%%%%%%% Table 6 %%%%%%%%%%%%%%%%

%\begin{landscape}
\begin{deluxetable}{cccccccccc}
%\tabletypesize{\scriptsize}
\tabletypesize{\tiny}
%\rotate
\tablewidth{540pt}
\tablecaption{\footnotesize
         Same as Table 3 
         but for the $\lambda$6195$\Angstrom$/6196$\Angstrom$ DIB.
         }

\tablehead{\colhead{HD/BD} & \colhead{$E(B-V)$}
& \colhead{$W_{2175}/E(B-V)$}
& \colhead{$W_{6195}$}
& \colhead{Adopt ``$\surd$"}
& \colhead{$W_{6196}$}
& \colhead{Adopt ``$\surd$"}
& \colhead{Sources} 
& \colhead{$W_{6195/6196}$ (m\AA)}
\\
\colhead{} & \colhead{({\rm mag})}
& \colhead{($\mum^{-1}$)}
& \colhead{(m\AA)}
& \colhead{or Reject ``$\times$"}
& \colhead{(m\AA)}
& \colhead{or Reject ``$\times$"}
& \colhead{}
& \colhead{This Work}
}
\startdata
2905         &  0.33   &     4.05      &--              &  $\times$     &   30.9$\pm$1.6	     &   $\surd $    &       McCall et al. (2010)         &        32.8      \\ 
2905         &  0.32   &     4.05      & 59             &  $\times$     &--                   &   $\times$    &       Herbig (1975)                 &                   \\ 
2905         &  0.33   &     4.05      &--              &  $\times$     &  32.6$\pm$1.3       &   $\surd $   &       Megier et al. (2005)           &                   \\ 
2905         &  0.33   &    4.05       &--              &  $\times$     &         35$\pm$2    &   $\surd$ &  Friedman et al. (2010)                 &                   \\ 
15558        &  0.75   &     5.78      & 44.3$\pm$3.0   &  $\surd $     &--                   &   $\times$    &       D\'esert et al. (1995)        &        44.3      \\ 
21291        &  0.41   &     7.31      &    42          &  $\times$     &--                   &   $\times$    &       Herbig (1975)                 &        23.5      \\ 
21291        &  0.43   &     7.31      &--              &  $\times$     & 20.2                &   $\surd $   &       Cox et al. (2007)              &                   \\ 
21291        &  0.42   &     7.31      &--              &  $\times$     &  26.8$\pm$1.2       &   $\surd $   &       Megier et al. (2005)           &                   \\ 
21483        &  0.56   &     4.07      &--              &  $\times$     &  23.2$\pm$1.6	     &   $\surd $  &       McCall et al. (2010)             &        22.9           \\ 
21483        &   0.56  &    4.07       &--              &  $\times$     &       22.5$\pm$1.5  &   $\surd$ &  Friedman et al. (2010)                 &                   \\ 
27778        &  0.37   &     4.75      &--              &  $\times$     &  12.9$\pm$1.0	     &   $\surd $  &       McCall et al. (2010)             &       12.2            \\ 
27778        &   0.37  &    4.75       &--              &  $\times$     &       11.5$\pm$0.5  &   $\surd$ &  Friedman et al. (2010)                 &                   \\ 
29647        &  1.00   &     3.82      &--              &  $\times$     &   12.1$\pm$1.6	     &   $\surd $    &       McCall et al. (2010)         &        10.9      \\ 
29647        &   1.00  &    3.82       &--              &  $\times$     &        9.7$\pm$1.4  &   $\surd$ &  Friedman et al. (2010)                 &                   \\ 
30614        &  0.30   &     5.36      &--              &  $\times$     & 16.1$\pm$1.0	       &   $\surd$     &       McCall et al. (2010)         &        16.5      \\ 
30614        &  0.32   &     5.36      & 16.0$\pm$2.6   &  $\surd $     &--                   &   $\times$   &       D\'esert et al. (1995)         &                   \\ 
30614        &  0.26   &     5.36      &--              &  $\times$     &  16.6$\pm$0.4       &   $\surd $   &       Megier et al. (2005)           &                   \\ 
30614        &   0.30  &    5.36       &--              &  $\times$     &       17.2$\pm$1.5  &   $\surd$ &  Friedman et al. (2010)                 &                   \\ 
+31643	      &  0.85   &     6.59      &  34.9$\pm$11.1 &  $\surd $     &--                   &   $\times$    &       D\'esert et al. (1995)        &        34.9    \\ 
34078        &  0.52   &     6.00      &--              &  $\times$     &   25.4$\pm$2.2	     &   $\surd $    &       McCall et al. (2010)         &        23.1      \\ 
34078        &  0.52   &     6.00      &    57          &  $\times$     &--                   &   $\times$    &       Herbig (1975)                 &                   \\ 
34078        &  0.49   &     6.00      &--              &  $\times$     &  15.9$\pm$1.1       &   $\times$   &       Megier et al. (2005)           &                   \\ 
34078        &  0.52   &     6.00      &  20.8$\pm$2.6  &  $\surd $     &--                   &   $\times$   &       D\'esert et al. (1995)         &                   \\ 
34078        &   0.52  &    6.00       &--              &  $\times$     &         23$\pm$1    &   $\surd$ &  Friedman et al. (2010)                 &                   \\ 
36879        &  0.50   &     4.92      & 29.0$\pm$3.5   &  $\surd $     &--                   &   $\times$    &       D\'esert et al. (1995)        &        29.0      \\ 
37022        &  0.34   &     2.47      &--              &  $\times$     &    6.4$\pm$1.0	     &   $\surd $    &       McCall et al. (2010)         &         5.5      \\ 
37022        &   0.34  &    2.47       &--              &  $\times$     &        4.5$\pm$0.7  &   $\surd$ &  Friedman et al. (2010)                 &                   \\ 
37061        &  0.52   &     3.42      &--              &  $\times$     &   12.6$\pm$1.5	     &   $\surd $    &       McCall et al. (2010)         &        12.6      \\ 
37061        &  0.50   &     3.42      &--              &  $\times$     &  20.0$\pm$1.7       &   $\times$   &       Megier et al. (2005)           &                   \\ 
37061        &   0.52  &    3.42       &--              &  $\times$     &       12.6$\pm$1.5  &   $\surd$ &  Friedman et al. (2010)                 &                   \\ 
37367        &  0.43   &     7.15      & 45.2$\pm$6.5   &  $\surd $     &--                   &   $\times$    &       D\'esert et al. (1995)        &        42.2      \\ 
37367        &  0.40   &     7.15      &--              &  $\times$     &   41.5$\pm$1.9	     &   $\surd $    &       McCall et al. (2010)         &                   \\ 
37367        &   0.40  &    7.15       &--              &  $\times$     &         40$\pm$1    &   $\surd$ &  Friedman et al. (2010)                 &                   \\ 
37903        &  0.38   &     3.64      & 16.0$\pm$2.7   &  $\surd $     &--                   &   $\times$    &       D\'esert et al. (1995)        &        13.5      \\ 
37903        &  0.35   &     3.64      &--              &  $\times$     & 13.1$\pm$11.8       &   $\surd $   &       McCall et al. (2010)           &                   \\ 
37903        &   0.35  &    3.64       &--              &  $\times$     &       11.5$\pm$1.5  &   $\surd$ &  Friedman et al. (2010)                 &                   \\ 
38087        &  0.29   &     6.03      &--              &  $\times$     & 12.2$\pm$1.1	       &   $\surd $    &       McCall et al. (2010)         &        12.4      \\ 
38087        &   0.29  &    6.03       &--              &  $\times$     &       12.6$\pm$1    &   $\surd$ &  Friedman et al. (2010)                 &                   \\ 
38131        &  0.51   &     6.61      & 45.9$\pm$5.6   &  $\surd $     &--                   &   $\times$    &       D\'esert et al. (1995)        &        45.9      \\ 
40893        &   0.46  &    5.92       &--              &  $\times$     &         39$\pm$1.5  &   $\surd$ &  Friedman et al. (2010)                 &        39.0      \\ 
41117        &  0.45   &     5.89      &--              &  $\times$     &   41.3$\pm$0.9	     &   $\surd $    &       McCall et al. (2010)         &        41.6      \\ 
41117        &  0.44   &     5.89      &--              &  $\times$     &  41.5$\pm$0.8       &   $\surd $   &       Megier et al. (2005)           &                   \\ 
41117        &   0.45  &    5.89       &--              &  $\times$     &         42$\pm$1    &   $\surd$ &  Friedman et al. (2010)                 &                   \\ 
42087        &  0.35   &     6.52      &--              &  $\times$     &  31.1$\pm$1.8       &   $\surd $   &       Megier et al. (2005)           &        30.8           \\ 
42087        &  0.36   &     6.52      &--              &  $\times$     &  31.2$\pm$1.5	     &   $\surd $  &       McCall et al. (2010)             &                   \\ 
42087        &   0.36  &    6.52       &--              &  $\times$     &         30$\pm$1    &   $\surd$ &  Friedman et al. (2010)                 &                   \\ 
46056        &  0.50   &     5.11      &--              &  $\times$     &  34.7$\pm$12.1      &   $\surd $   &       McCall et al. (2010)           &        33.4      \\ 
46056        &   0.50  &    5.11       &--              &  $\times$     &         32$\pm$1.5  &   $\surd$ &  Friedman et al. (2010)                 &                   \\ 
46202        &  0.49   &     4.74      &--              &  $\times$     &   36.5$\pm$2.0	     &   $\surd $    &       McCall et al. (2010)         &        35.8      \\ 
46202        &   0.49  &    4.74       &--              &  $\times$     &         35$\pm$3    &   $\surd$ &  Friedman et al. (2010)                 &                   \\ 
47129        &  0.36   &     6.38      &--              &  $\times$     &   22.8$\pm$1.3	     &   $\surd $    &       McCall et al. (2010)         &        21.3      \\ 
47129        &  0.34   &     6.38      &--              &  $\times$     &  17.2$\pm$0.7       &   $\surd $   &       Megier et al. (2005)           &                   \\ 
47129        &   0.36  &    6.38       &--              &  $\times$     &         24$\pm$1.5  &   $\surd$ &  Friedman et al. (2010)                 &                   \\ 
48099        &  0.27   &     5.63      &--              &  $\times$     &   20.6$\pm$1.4	     &   $\surd $    &       McCall et al. (2010)         &        19.9      \\ 
48099        &   0.27  &    5.63       &--              &  $\times$     &       19.2$\pm$0.8  &   $\surd$ &  Friedman et al. (2010)                 &                   \\ 
+60497	      &  0.89   &     5.94      & 57.9$\pm$5.3   &  $\surd $     &--                   &   $\times$    &       D\'esert et al. (1995)       &         57.9    \\ 
122879       &  0.35   &     6.83      &   --           &  $\times$     & 24.8                &   $\surd $   &       Benvenuti \& Porceddu (1989)   &          25.3         \\ 
122879       &  0.34   &     6.83      &--              &  $\times$     &  25.7$\pm$1.2       &   $\surd $   &       Megier et al. (2005)           &         47.3          \\ 
123008       &  0.63   &     4.94      &   --           &  $\times$     & 47.3                &   $\surd $   &       Benvenuti \& Porceddu (1989)   &                   \\ 
142096       &  0.19   &     4.46      &--              &  $\times$     &  6.6$\pm$0.3        &   $\surd $   &       Megier et al. (2005)           &         6.6      \\ 
143018       &   0.05  &    5.12       &--              &  $\times$     &        2.5$\pm$0.8  &   $\surd$ &  Friedman et al. (2010)                 &         2.5      \\ 
143275       &  0.17  &     5.27       &--              &  $\times$     &          7          &   $\surd$ & Wszolk \& Godlowski (2003)              &         7.4      \\ 
143275       &   0.17  &    5.27       &--              &  $\times$     &        7.8$\pm$0.8  &   $\surd$ &  Friedman et al. (2010)                 &                   \\ 
144217       &  0.19   &     6.49      &--              &  $\times$     &   14.6$\pm$1.6	     &   $\surd $    &       McCall et al. (2010)         &        13.6      \\ 
144217       &  0.19  &     6.50       &--              &  $\times$     &          13         &   $\surd$ & Wszolk \& Godlowski (2003)              &                   \\ 
144217       &   0.19  &    6.50       &--              &  $\times$     &       13.2$\pm$0.8  &   $\surd$ &  Friedman et al. (2010)                 &                   \\ 
144470       &  0.22   &     6.62      &--              &  $\times$     & 17.7$\pm$1.6	       &   $\surd $    &       McCall et al. (2010)         &        16.8      \\ 
144470       &  0.19   &     6.62      &--              &  $\times$     &  15.2$\pm$0.4       &   $\surd $   &       Megier et al. (2005)           &                   \\ 
144470       &  0.19   &     6.62      &--              &  $\times$     & 18                  &   $\surd $   &       Benvenuti \& Porceddu (1989)   &                   \\ 
144470       &  0.22  &     6.62       &--              &  $\times$     &          16         &   $\surd$ & Wszolk \& Godlowski (2003)              &                   \\ 
144470       &   0.22  &    6.62       &--              &  $\times$     &         17$\pm$1    &   $\surd$ &  Friedman et al. (2010)                 &                   \\ 
145502       &  0.24   &     6.25      &--              &  $\times$     &   17.0$\pm$1.3	     &   $\surd $    &       McCall et al. (2010)         &        15.7      \\ 
145502       &  0.24  &     6.25       &--              &  $\times$     &          14         &   $\surd$ & Wszolk \& Godlowski (2003)              &                   \\ 
145502       &   0.24  &    6.25       &--              &  $\times$     &         16$\pm$1    &   $\surd$ &  Friedman et al. (2010)                 &                   \\ 
147165       &  0.41   &     5.27      &--              &  $\times$     &   21.6$\pm$1.7	     &   $\surd $    &       McCall et al. (2010)         &        17.8      \\ 
147165       &  0.39   &     5.27      &    32          &  $\times$     &--                   &   $\times$    &       Herbig (1975)                 &                   \\ 
147165       &  0.34   &     5.27      &--              &  $\times$     &  16.5$\pm$0.5       &   $\surd $   &       Megier et al. (2005)           &                   \\ 
147165       &  0.41  &     5.27       &--              &  $\times$     &          18         &   $\surd$ & Wszolk \& Godlowski (2003)              &                   \\ 
147165       &   0.41  &    5.27       &--              &  $\times$     &       15.2$\pm$0.7  &   $\surd$ &  Friedman et al. (2010)                 &                   \\ 
147888       &  0.47   &     5.87      &--              &  $\times$     &   20.2$\pm$1.1	     &   $\surd $    &       McCall et al. (2010)         &        19.6      \\ 
147888       &   0.47  &    5.87       &--              &  $\times$     &         19$\pm$1    &   $\surd$ &  Friedman et al. (2010)                 &                   \\ 
147889       &  1.08   &     6.88      & 79             &  $\times$     &--                   &   $\times $   &       Herbig (1975)                  &       45.8            \\ 
147889       &  1.07   &     6.88      &--              &  $\times$     &  45.5$\pm$1.7	     &   $\surd $  &       McCall et al. (2010)             &                   \\ 
147889       &   1.07  &    6.88       &--              &  $\times$     &         46$\pm$2    &   $\surd$ &  Friedman et al. (2010)                 &                   \\ 
147933       &  0.47   &     5.62      &    31          &  $\times$     &--                   &   $\times$    &       Herbig (1975)                 &        16.9      \\ 
147933       &  0.48   &     5.62      &--              &  $\times$     &   17.1$\pm$1.6	     &   $\surd $    &       McCall et al. (2010)         &                   \\ 
147933       &  0.45   &     5.62      &--              &  $\times$     &  16.6$\pm$0.7       &   $\surd $   &       Megier et al. (2005)           &                   \\ 
147933       &   0.48  &    5.62       &--              &  $\times$     &       17.1$\pm$1    &   $\surd$ &  Friedman et al. (2010)                 &                   \\ 
149757       &  0.32   &     6.63      &--              &  $\times$     &   11.5$\pm$1.2	     &   $\surd $    &       McCall et al. (2010)         &        10.9      \\ 
149757       &  0.29   &     6.63      &--              &  $\times$     &  11.0$\pm$0.5       &   $\surd $   &       Megier et al. (2005)           &                   \\ 
149757       &  0.32  &     6.63       &--              &  $\times$     &          11         &   $\surd$ & Wszolk \& Godlowski (2003)              &                   \\ 
149757       &   0.32  &    6.63       &--              &  $\times$     &         10$\pm$1    &   $\surd$ &  Friedman et al. (2010)                 &                   \\ 
152233       &  0.45   &     5.76      &   --           &  $\times$     & 23.9                &   $\surd $   &       Benvenuti \& Porceddu (1989)   &        23.9           \\ 
152247       &  0.44   &     5.80      &   --           &  $\times$     & 21.1                &   $\surd $   &       Benvenuti \& Porceddu (1989)   &        21.1           \\ 
152248       &  0.45   &     5.24      &   --           &  $\times$     & 22.1                &   $\surd $   &       Benvenuti \& Porceddu (1989)   &        22.1           \\ 
152249       &  0.46   &     6.13      &   --           &  $\times$     & 22.1                &   $\surd $   &       Benvenuti \& Porceddu (1989)   &        22.1           \\ 
154445       &	 0.43   &     7.34      &  17.2$\pm$3.0  &  $\surd $     &--                   &   $\times$    &       D\'esert et al. (1995)       &        20.7      \\ 
154445       &  0.39   &     7.34      &--              &  $\times$     &  24.1$\pm$1.4       &   $\surd $   &       Megier et al. (2005)           &                   \\ 
162978       &  0.35   &     5.32      &--              &  $\times$     &   18.6$\pm$1.7	     &   $\surd $    &       McCall et al. (2010)         &        20.4           \\ 
162978       &  0.35   &     5.32      &   --           &  $\times$     & 21                  &   $\surd $   &       Benvenuti \& Porceddu (1989)   &                   \\ 
162978       &   0.35  &    5.32       &--              &  $\times$     &       21.5$\pm$2    &   $\surd$ &  Friedman et al. (2010)                 &                   \\ 
164794       &  0.33   &     6.31      &   --           &  $\times$     & 17.2                &   $\surd $   &       Benvenuti \& Porceddu (1989)   &        17.2           \\ 
165052       &  0.44   &     5.68      &   --           &  $\times$     & 19.8                &   $\surd $   &       Benvenuti \& Porceddu (1989)   &        19.8           \\ 
166937       &  0.25   &     6.23      &--              &  $\times$     & 25.9$\pm$1.2	       &   $\surd $    &       McCall et al. (2010)         &        24.5      \\ 
166937       &  0.24   &     6.23      &    47          &  $\times$     &--                   &   $\times$    &       Herbig (1975)                 &                   \\ 
166937       &	 0.51   &     6.23      &  21.9$\pm$2.0  &  $\surd $     &--                   &   $\times$    &       D\'esert et al. (1995)       &                   \\ 
166937       &  0.26   &     6.23      &--              &  $\times$     &  23.2$\pm$0.5       &   $\surd $   &       Megier et al. (2005)           &                   \\ 
166937       &  0.25   &     6.23      &   --           &  $\times$     & 26                  &   $\surd $   &       Benvenuti \& Porceddu (1989)   &                   \\ 
166937       &   0.25  &    6.23       &--              &  $\times$     &       25.7$\pm$1    &   $\surd$ &  Friedman et al. (2010)                 &                   \\ 
167971       &  1.08   &     5.46      &    94          &  $\times$     &--                   &   $\times$    &       Herbig (1975)                 &        58.5      \\ 
167971       &  1.08   &     5.46      &--              &  $\times$     &   55.9$\pm$1.1	     &   $\surd $    &       McCall et al. (2010)         &                   \\ 
167971       &  1.05   &     5.46      &--              &  $\times$     &  61.5$\pm$4.3       &   $\surd $   &       Megier et al. (2005)           &                   \\ 
167971       &   1.08  &    5.46       &--              &  $\times$     &         58$\pm$2    &   $\surd$ &  Friedman et al. (2010)                 &                   \\ 
168076       &  0.78   &     4.81      &--              &  $\times$     &   61.4$\pm$1.7	     &   $\surd $    &       McCall et al. (2010)         &        60.5      \\ 
168076       &	 0.80   &     4.81      &  39.2$\pm$3.2  &  $\times$     &--                   &   $\times$    &       D\'esert et al. (1995)       &                   \\ 
168076       &  0.81   &     4.81      &   --           &  $\times$     & 46.2                &   $\times$   &       Benvenuti \& Porceddu (1989)   &                   \\ 
168076       &   0.78  &    4.81       &--              &  $\times$     &       59.5$\pm$3    &   $\surd$ &  Friedman et al. (2010)                 &                   \\ 
168112       &	 1.04   &     5.44      &  44.7$\pm$6.2  &  $\surd $     &--                   &   $\times$    &       D\'esert et al. (1995)       &        44.7      \\ 
183143       &	 1.24   &     6.13      &  95.5$\pm$1.2  &  $\surd $     &--                   &   $\times$    &       D\'esert et al. (1995)       &        90.3      \\ 
183143       &  1.27   &     6.13      &--              &  $\times$     &   90.2$\pm$1.2	     &   $\surd $    &       McCall et al. (2010)         &                   \\ 
183143       &  1.28   &     6.13      &--              &  $\times$     & 81.9                &   $\surd $   &       Cox et al. (2007)              &                   \\ 
183143       &  1.27	 &     6.13       &--              &  $\times$     &        90.4$\pm$0.7 &   $\surd$ & Hobbs et al. (2009)                    &                   \\ 
183143       &  1.27  &     6.13       &--              &  $\times$     &          95         &   $\surd$ & Wszolk \& Godlowski (2003)              &                   \\ 
183143       &   1.27  &    6.13       &--              &  $\times$     &         89$\pm$2    &   $\surd$ &  Friedman et al. (2010)                 &                   \\ 
185418       &  0.50   &     6.67      &--              &  $\times$     &  35.3$\pm$1.0	     &   $\surd $  &       McCall et al. (2010)             &        35.2           \\ 
185418       &   0.50  &    6.67       &--              &  $\times$     &         35$\pm$1    &   $\surd$ &  Friedman et al. (2010)                 &                   \\ 
190603       &  0.71   &     4.88      &    77          &  $\times$     &--                   &   $\times$    &       Herbig (1975)                 &        32.5      \\ 
190603       &  0.71   &     4.88      &--              &  $\times$     &  33.0$\pm$1.6       &   $\surd $   &       Megier et al. (2005)           &                   \\ 
190603       &	 0.94   &     4.88      &  32.0$\pm$3.8  &  $\surd $     &--                   &   $\times$   &       D\'esert et al. (1995)        &                   \\ 
192281       &	 0.73   &     5.78      &  32.9$\pm$2.9  &  $\surd $     &--                   &   $\times$   &       D\'esert et al. (1995)        &        32.9      \\ 
193682       &	 0.83   &     7.40      &  58.9$\pm$4.2  &  $\surd $     &--                   &   $\times$   &       D\'esert et al. (1995)        &        58.9      \\ 
197770       &  0.58   &     6.82      &--              &  $\times$     & 24.9                &   $\surd $   &        Cox et al. (2007)             &        24.9      \\ 
198478       &  0.54   &     5.44      &--              &  $\times$     &   34.9$\pm$1.4	     &   $\surd $    &       McCall et al. (2010)         &        33.9      \\ 
198478       &  0.53   &     5.44      &    40          &  $\times$     &--                   &   $\times$    &       Herbig (1975)                 &                   \\ 
198478       &  0.54   &     5.44      &--              &  $\times$     & 34.0                &   $\surd $   &        Cox et al. (2007)             &                   \\ 
198478       &  0.54   &     5.44      &--              &  $\times$     &  33.6$\pm$0.7       &   $\surd $   &       Megier et al. (2005)           &                   \\ 
198478       &   0.54  &    5.44       &--              &  $\times$     &       33.1$\pm$1.5  &   $\surd$ &  Friedman et al. (2010)                 &                   \\ 
199216       &	 0.73   &     5.89      &  23.4$\pm$2.9  &  $\surd $     &--                   &   $\times$    &       D\'esert et al. (1995)       &        23.4      \\ 
199478       &  0.47   &     6.42      &    35          &  $\surd $     &--                   &   $\times$    &       Herbig (1975)                 &        35.0      \\ 
199579       &	 0.38   &     4.60      &  12.2$\pm$2.0  &  $\surd $     &--                   &   $\times$    &       D\'esert et al. (1995)       &        14.7      \\ 
199579       &  0.37   &     4.60      &--              &  $\times$     &   15.8$\pm$1.0	     &   $\surd $    &       McCall et al. (2010)         &                   \\ 
199579       &  0.35   &     4.60      &--              &  $\times$     &  15.3$\pm$1.0       &   $\surd $   &       Megier et al. (2005)           &                   \\ 
199579       &   0.37  &    4.60       &--              &  $\times$     &       15.5$\pm$1    &   $\surd$ &  Friedman et al. (2010)                 &                   \\ 
203938       &  0.70   &     5.70      &--              &  $\times$     &  36.1$\pm$1.6       &   $\surd $   &       Megier et al. (2005)           &        40.5      \\ 
203938       &  0.74   &     5.70      &--              &  $\times$     &  43.3$\pm$1.1	     &   $\surd $  &       McCall et al. (2010)             &                   \\ 
203938       &   0.74  &    5.70       &--              &  $\times$     &         42$\pm$1    &   $\surd$ &  Friedman et al. (2010)                 &                   \\ 
204827       &  1.11   &     4.25      &--              &  $\times$     & 41.9$\pm$11.5       &   $\surd $   &       McCall et al. (2010)           &        40.4           \\ 
204827       &  1.11	 &     4.25       &--              &  $\times$     &        37.8$\pm$0.6 &   $\surd$ & Hobbs et al. (2008)                    &                   \\ 
204827       &   1.11  &    4.25       &--              &  $\times$     &       41.5$\pm$1    &   $\surd$ &  Friedman et al. (2010)                 &                   \\ 
206165       &  0.47   &     6.07      &--              &  $\times$     &   27.4$\pm$1.6	     &   $\surd $    &       McCall et al. (2010)         &        26.2      \\ 
206165       &  0.46   &     6.07      &--              &  $\times$     &  24.2$\pm$0.6       &   $\surd $   &       Megier et al. (2005)           &                   \\ 
206165       &  0.47  &     6.07       &--              &  $\times$     &          27         &   $\surd$ & Wszolk \& Godlowski (2003)              &                   \\ 
206165       &   0.47  &    6.07       &--              &  $\times$     &         26$\pm$1    &   $\surd$ &  Friedman et al. (2010)                 &                   \\ 
206267       &  0.53   &     4.96      &--              &  $\times$     &   30.2$\pm$1.1	     &   $\surd $    &       McCall et al. (2010)         &        28.9      \\ 
206267       &  0.50   &     4.96      &--              &  $\times$     &  27.3$\pm$0.5       &   $\surd $   &       Megier et al. (2005)           &                   \\ 
206267       &  0.53  &     4.96       &--              &  $\times$     &          29         &   $\surd$ & Wszolk \& Godlowski (2003)              &                   \\ 
206267       &   0.53  &    4.96       &--              &  $\times$     &         29$\pm$1    &   $\surd$ &  Friedman et al. (2010)                 &                   \\ 
207198       &  0.54   &     5.23      &--              &  $\times$     &  34.5$\pm$1.2       &   $\surd $   &       Megier et al. (2005)           &       32.3            \\ 
207198       &  0.62   &     5.23      &--              &  $\times$     &  31.7$\pm$1.0	     &   $\surd $  &       McCall et al. (2010)             &                   \\ 
207198       &   0.62  &    5.23       &--              &  $\times$     &         30$\pm$1    &   $\surd$ &  Friedman et al. (2010)                 &                   \\ 
207198       &  0.62  &     5.23       &--              &  $\times$     &          33         &   $\surd$ & Wszolk \& Godlowski (2003)              &                   \\ 
209339       &	 0.37   &     6.74      & 25.2$\pm$0.7   &  $\surd $     &--                   &   $\times$    &       D\'esert et al. (1995)       &        25.2      \\ 
210121       &  0.40   &     2.74      &--              &  $\times$     & 11.2$\pm$11.3       &   $\surd $   &       McCall et al. (2010)           &        10.3      \\ 
210121       &   0.40  &    2.74       &--              &  $\times$     &        9.4$\pm$0.7  &   $\surd$ &  Friedman et al. (2010)                 &                   \\ 
216532       &	 0.87   & 	   6.50      &   39.2$\pm$3.5 &	$\surd $     &--                   &	 $\times$  &	     D\'esert et al. (1995)         &        39.2      \\ 
216898       &	 0.88   &     6.22      &   59.8$\pm$6.2 &  $\surd $     &--                   &   $\times$   &       D\'esert et al. (1995)        &        59.8      \\ 
217086       &	 0.92   &     6.48      &  48.8$\pm$3.7  &  $\surd $     &--                   &   $\times$   &       D\'esert et al. (1995)        &        48.8      \\ 
239729       &	 0.67   &     4.68      &  32.2$\pm$1.3  &  $\surd $     &--                   &   $\times$   &       D\'esert et al. (1995)        &        32.2      \\ 
303308       &  0.46   &     4.86      & --             &  $\times$     & 22.1                &   $\surd $   &       Benvenuti \& Porceddu (1989)   &        22.1           \\ 
+631964      &  1.00   &     5.68      &--              &  $\times$     &   89.6$\pm$2.2	     &   $\surd $    &       McCall et al. (2010)         &        86.8      \\ 
+631964      &	 0.95   &     5.68      &   57.0$\pm$5.7 &  $\times$     &--                   &   $\times$    &       D\'esert et al. (1995)       &                   \\ 
+631964      &  0.96   &     5.68      &--              &  $\times$     &  78.8$\pm$3.2       &   $\surd $   &       Megier et al. (2005)           &                   \\ 
+631964      &   1.00  &    5.68       &--              &  $\times$     &         92$\pm$2    &   $\surd$ &  Friedman et al. (2010)                 &  
\\
\enddata
\end{deluxetable}
%\end{landscape}

%\clearpage
        
%%%%%%%%%%%%%%%%%%%%% Table 7 %%%%%%%%%%%%%%%%

%\begin{landscape}
\begin{deluxetable}{cccccccc}
%\tabletypesize{\scriptsize}
\tabletypesize{\tiny}
%\rotate
\tablewidth{420pt}
\tablecaption{\footnotesize
               Same as Table 3 
               but for the $\lambda$6203$\Angstrom$ DIB.
              }
\tablehead{\colhead{HD/BD} & \colhead{$E(B-V)$}
& \colhead{$W_{2175}/E(B-V)$}
& \colhead{$W_{6203}$}
& \colhead{Adopt ``$\surd$"}
& \colhead{Sources}
& \colhead{$W_{6203}$ (m\AA)}
\\
\colhead{} & \colhead{({\rm mag})}
& \colhead{($\mum^{-1}$)}
& \colhead{(m\AA)}
& \colhead{or Reject ``$\times$"}
& \colhead{}
& \colhead{This Work}
}
\startdata
2905     &  0.32       &    4.05        &  81             &  $\surd$   &   Herbig (1975)                 &  81.0    \\                     
2905     &  0.33       &    4.05        & 38.7$\pm$2.0    &  $\times$  &   Megier et al. (2005)          &           \\              
21291    &  0.42       &    7.31        &  48.1$\pm$3.1   &  $\times$  &   Megier et al. (2005)          &  177.0   \\             
21291    &  0.41       &    7.31        & 177             &  $\surd$   &   Herbig (1975)                 &           \\                      
21483    &  0.56       &    4.07        & 71$\pm$5        &  $\surd$   &   Thorburn et al. (2003)        &   71.0   \\             
27778    &  0.37       &    4.75        & 34$\pm$3        &  $\surd$   &   Thorburn et al. (2003)        &   34.0   \\             
29647    &  1.00       &    3.82        & 20$\pm$5        &  $\surd$   &   Thorburn et al. (2003)        &   20.0   \\             
30614    &  0.26       &    5.36        &  21.4$\pm$0.9   &  $\times$  &   Megier et al. (2005)          &   63.0   \\              
30614    &  0.30       &    5.36        & 63.7$\pm$6      &  $\surd$   &   Thorburn et al. (2003)        &           \\             
34078    &  0.52       &    6.00        &  94             &  $\surd$   &   Herbig (1975)                 &  102.5   \\                      
34078    &  0.49       &    6.00        &  27.9$\pm$2.7   &  $\times$  &   Megier et al. (2005)          &           \\              
34078    &  0.52       &    6.00        & 111$\pm$4       &  $\surd$   &   Thorburn et al. (2003)        &           \\             
37061    &  0.50       &    3.42        &  26.4$\pm$2.4   &  $\times$  &   Megier et al. (2005)          &  103.0   \\              
37061    &  0.52       &    3.42        & 103$\pm$6       &  $\surd$   &   Thorburn et al. (2003)        &           \\             
37903    &  0.35       &    3.64        & 56.6$\pm$6      &  $\surd$   &   Thorburn et al. (2003)        &   56.0   \\             
41117    &  0.45       &    5.89        & 135$\pm$5       &  $\surd$   &   Thorburn et al. (2003)        &  135.0   \\             
41117    &  0.44       &    5.89        &  60.1$\pm$1.7   &  $\times$  &   Megier et al. (2005)          &           \\              
42087    &  0.36       &    6.52        & 115$\pm$4       &  $\surd$   &   Thorburn et al. (2003)        &  115.0   \\             
46202    &  0.49       &    4.74        & 169$\pm$15      &  $\surd$   &   Thorburn et al. (2003)        &  169.0   \\             
47129    &  0.34       &    6.38        &  32.2$\pm$2.1   &  $\times$  &   Megier et al. (2005)          &           \\              
48099    &  0.27       &    5.63        & 90$\pm$5        &  $\surd$   &   Thorburn et al. (2003)        &   90.0   \\             
122879   &  0.34       &    6.83        &  43.5$\pm$2.3   &  $\times$  &   Megier et al. (2005)          &  122.0   \\              
122879   &  0.35       &    6.83        & 122.1           &  $\surd$   &   Benvenuti \& Porceddu (1989)  &           \\       
123008   &  0.63       &    4.94        & 258.3           &  $\surd$   &   Benvenuti \& Porceddu (1989)  &  258.0   \\       
142096   &  0.19       &    4.46        &  14.5$\pm$1.4   &  $\times$  &   Megier et al. (2005)          &           \\              
143275   &   0.17      &    5.27        &    16           &  $\surd$   &   Wszolk \& Godlowski (2003)    &   16.0   \\ 
144217   &   0.19      &    6.49        &    20           &  $\surd$   &   Wszolk \& Godlowski (2003)    &   20.0   \\ 
144470   &  0.22       &    6.62        &  60             &  $\surd$   &   Herbig (1975)                 &   63.7   \\                      
144470   &  0.19       &    6.62        &  21.7$\pm$0.9   &  $\times$  &   Megier et al. (2005)          &           \\              
144470   &  0.19       &    6.62        & 93.1            &  $\surd$   &   Benvenuti \& Porceddu (1989)  &           \\       
144470   &   0.22      &    6.62        &    38           &  $\surd$   &   Wszolk \& Godlowski (2003)    &           \\ 
145502   &   0.24      &    6.25        &    28           &  $\surd$   &   Wszolk \& Godlowski (2003)    &   28.0   \\ 
147165   &  0.39       &    5.27        &  70             &  $\surd$   &   Herbig (1975)                 &   56.0   \\                      
147165   &  0.34       &    5.27        &  18.9$\pm$0.8   &  $\times$  &   Megier et al. (2005)          &           \\              
147165   &   0.41      &    5.27        &    42           &  $\surd$   &   Wszolk \& Godlowski (2003)    &           \\ 
147888   &  0.47       &    5.87        & 56$\pm$5        &  $\surd$   &   Thorburn et al. (2003)        &   56.0   \\             
147889   &  1.07       &    6.88        & 95$\pm$7        &  $\surd$   &   Thorburn et al. (2003)        &  111.5   \\             
147889   &  1.08       &    6.88        & 128             &  $\surd$   &   Herbig (1975)                 &           \\                      
147933   &  0.45       &    5.62        &  22.8$\pm$1.3   &  $\times$  &   Megier et al. (2005)          &   42.5   \\              
147933   &  0.48       &    5.62        & 50$\pm$7        &  $\surd$   &   Thorburn et al. (2003)        &           \\             
147933   &  0.47       &    5.62        &  35             &  $\surd$   &   Herbig (1975)                 &           \\                     
149757   &  0.32       &    6.63        & 36$\pm$5        &  $\surd$   &   Thorburn et al. (2003)        &   27.0   \\             
149757   &  0.29       &    6.63        &  14.5$\pm$0.8   &  $\times$  &   Megier et al. (2005)          &           \\             
149757   &   0.32      &    6.63        &    18           &  $\surd$   &   Wszolk \& Godlowski (2003)    &           \\ 
152233   &  0.45       &    5.76        & 107.1           &  $\surd$   &   Benvenuti \& Porceddu (1989)  &  107.0   \\       
152247   &  0.44       &    5.80        & 101.2           &  $\surd$   &   Benvenuti \& Porceddu (1989)  &  101.0   \\       
152248   &  0.45       &    5.24        & 90.9            &  $\surd$   &   Benvenuti \& Porceddu (1989)  &   90.0   \\       
152249   &  0.46       &    6.13        & 115.9           &  $\surd$   &   Benvenuti \& Porceddu (1989)  &  115.0   \\       
154445   &  0.39       &    7.34        &  35.6$\pm$3.2   &  $\times$  &   Megier et al. (2005)          &   --    \\              
162978   &  0.35       &    5.32        & 158.9           &  $\surd$   &   Benvenuti \& Porceddu (1989)  &  158.0   \\       
164794   &  0.33       &    6.31        & 77.9            &  $\surd$   &   Benvenuti \& Porceddu (1989)  &   77.0   \\       
165052   &  0.44       &    5.68        & 92.8            &  $\surd$   &   Benvenuti \& Porceddu (1989)  &   92.0   \\       
166937   &  0.26       &    6.23        &  34.8$\pm$0.8   &  $\times$  &   Megier et al. (2005)          &   82.0   \\              
166937   &  0.25       &    6.23        & 86              &  $\surd$   &   Benvenuti \& Porceddu (1989)  &           \\       
166937   &  0.24       &    6.23        &  78             &  $\surd$   &   Herbig (1975)                 &           \\                      
167971   &  1.08       &    5.46        & 241$\pm$10      &  $\surd$   &   Thorburn et al. (2003)        &  312.0   \\             
167971   &  1.08       &    5.46        & 383             &  $\surd$   &   Herbig (1975)                 &           \\                      
167971   &  1.05       &    5.46        &  84.9$\pm$5.4   &  $\times$  &   Megier et al. (2005)          &           \\             
168076   &  0.81       &    4.81        & 208.2           &  $\surd$   &   Benvenuti \& Porceddu (1989)  &  213.5   \\       
168076   &  0.78       &    4.81        & 219$\pm$15      &  $\surd$   &   Thorburn et al. (2003)        &           \\             
183143   &  1.27       &    6.13        & 350$\pm$11      &  $\surd$   &   Thorburn et al. (2003)        &  268.7   \\             
183143   &   1.27      &    6.13        &   250           &  $\surd$   &   Wszolk \& Godlowski (2003)    &           \\ 
183143   &  1.27	      &    6.13        &   206.2$\pm$1.5 &  $\surd$   &   Hobbs et al. (2009)           &           \\  
185418   &  0.50       &    6.67        & 111$\pm$6       &  $\surd$   &   Thorburn et al. (2003)        &  111.0   \\             
190603   &  0.71       &    4.88        & 264             &  $\surd$   &   Herbig (1975)                 &  264.0   \\                      
190603   &  0.71       &    4.88        &  82.8$\pm$3.7   &  $\times$  &   Megier et al. (2005)          &           \\              
198478   &  0.53       &    5.44        & 190             &  $\surd$   &   Herbig (1975)                 &  160.0   \\                      
198478   &  0.54       &    5.44        & 130$\pm$7       &  $\surd$   &   Thorburn et al. (2003)        &           \\             
198478   &  0.54       &    5.44        &  52.2$\pm$1.5   &  $\times$  &   Megier et al. (2005)          &           \\              
199478   &  0.47       &    6.42        & 107             &  $\surd$   &   Herbig (1975)                 &  107.0   \\                     
199579   &  0.35       &    4.60        &  26.1$\pm$1.9   &  $\times$  &   Megier et al. (2005)          &   46.5   \\              
199579   &  0.37       &    4.60        & 53$\pm$2        &  $\surd$   &   Thorburn et al. (2003)        &           \\            
199579   &  0.36       &    4.60        &  40             &  $\surd$   &   Herbig (1975)                 &           \\                     
203938   &  0.74       &    5.70        & 151$\pm$5       &  $\surd$   &   Thorburn et al. (2003)        &  151.0   \\             
203938   &  0.70       &    5.70        &  58.2$\pm$3.7   &  $\times$   &   Megier et al. (2005)          &           \\               
204827   &  1.11       &    4.25        & 116$\pm$4       &  $\surd$   &   Thorburn et al. (2003)        &   83.9   \\             
204827   &  1.11	      &    4.25        &   51.7$\pm$1.7  &  $\surd$   &   Hobbs et al. (2008)           &           \\
206165   &  0.46       &    6.07        &  42.8$\pm$1.4   &  $\surd$   &   Megier et al. (2005)          &   62.9   \\               
206165   &  0.47       &    6.07        & 86$\pm$6        &  $\surd$   &   Thorburn et al. (2003)        &           \\             
206165   &   0.47      &    6.07        &    60           &  $\surd$   &   Wszolk \& Godlowski (2003)    &           \\ 
206267   &  0.53       &    4.96        & 103$\pm$5       &  $\surd$   &   Thorburn et al. (2003)        &   89.0   \\             
206267   &  0.50       &    4.96        &  44.2$\pm$1.5   &  $\times$  &   Megier et al. (2005)          &           \\              
206267   &   0.53      &    4.96        &    75           &  $\surd$   &   Wszolk \& Godlowski (2003)    &           \\ 
207198   &  0.62       &    5.23        & 111$\pm$5       &  $\surd$   &   Thorburn et al. (2003)        &   93.5   \\             
207198   &  0.54       &    5.23        &  42.6$\pm$2.2   &  $\times$  &   Megier et al. (2005)          &           \\             
207198   &   0.62      &    5.23        &    76           &  $\surd$   &   Wszolk \& Godlowski (2003)    &           \\ 
210121   &  0.40       &    2.74        & 27.5$\pm$4      &  $\surd$   &   Thorburn et al. (2003)        &   27.5   \\             
303308   &  0.46       &    4.86        & 98.9            &  $\surd$   &   Benvenuti \& Porceddu (1989)  &   98.0   \\      
+631964  &  0.96       &    5.68        &  159.3$\pm$7.0  &  $\times$  &   Megier et al. (2005)          &  313.0   \\              
+631964  &  1.00       &    5.68        & 313$\pm$15      &  $\surd$   &   Thorburn et al. (2003)        &           \\             
\enddata
\end{deluxetable}
%\end{landscape}

%\clearpage

%%%%%%%%%%%%%%%%%%%%% Table 8 %%%%%%%%%%%%%%%%

%\begin{landscape}
\begin{deluxetable}{cccccccccc}
%\tabletypesize{\scriptsize}
\tabletypesize{\tiny}
%\rotate
\tablewidth{550pt}
\tablecaption{\footnotesize
               Same as Table 3 but for
               the $\lambda$6269/6270$\Angstrom$ DIB.
               }
\tablehead{\colhead{HD/BD} & \colhead{$E(B-V)$}
& \colhead{$W_{2175}/E(B-V)$}
& \colhead{$W_{6269}$}
& \colhead{Adopt ``$\surd$"}
& \colhead{$W_{6270}$}
& \colhead{Adopt ``$\surd$"}
& \colhead{Sources}
& \colhead{$W_{6269/6270}$ (m\AA)}
\\
\colhead{} & \colhead{({\rm mag})}
& \colhead{($\mum^{-1}$)}
& \colhead{(m\AA)}
& \colhead{or Reject ``$\times$"}
& \colhead{(m\AA)}
& \colhead{or Reject ``$\times$"}
& \colhead{}
& \colhead{This Work}
}
\startdata
2905           &  0.33         &    4.05  &--               &   $\times$   & 63.0$\pm$4.4    &   $\surd $  &    Megier et al. (2005)          &  59.0          \\ 
2905           &  0.33         &    4.05  &--               &   $\times$   &  55$\pm$5       &   $\surd $  &    Snow et al. (2002)            &                 \\
2905           &  0.32         &    4.05  &  174            &   $\times$   &--               &   $\times$  &    Herbig (1975)                 &                 \\
15558          &  0.75 	 	     &    5.78  & 137.3$\pm$7.5   &   $\surd $   &--               &   $\times$  &    D\'esert et al. (1995)        & 137.3          \\ 
21291          &  0.41         &    7.31  &  115            &   $\times$   &--               &   $\times$  &    Herbig (1975)                 &  48.8          \\ 
21291          &  0.42         &    7.31  &--               &   $\times$   & 48.8$\pm$6.6    &   $\surd $  &    Megier et al. (2005)          &                 \\
21483          &  0.56         &    4.07  &--               &   $\times$   & 59$\pm$8        &   $\surd $  &    Thorburn et al. (2003)        &  59.0          \\ 
29647          &  1.00         &    3.82  &--               &   $\times$   & 14.6$\pm$4      &   $\surd $  &    Thorburn et al. (2003)        &  14.6          \\ 
30614          &  0.26         &    5.36  &--               &   $\times$   & 12.1$\pm$1.1    &   $\times$   &    Megier et al. (2005)         &  56.0          \\ 
30614          &  0.32 	 	     &    5.36  & 63.0$\pm$9.9    &   $\surd $   &--               &   $\times $ &    D\'esert et al. (1995)        &                 \\
30614          &  0.30         &    5.36  &--               &   $\times$   & 49$\pm$6        &   $\surd $  &    Thorburn et al. (2003)        &                 \\
+31643	       &  0.85 	 	     &    6.59  &  52.7$\pm$12.8  &   $\surd $   &--               &   $\times $ &    D\'esert et al. (1995)        &  52.7          \\ 
34078          &  0.52         &    6.00  &  172            &   $\times$   &--               &   $\times$   &    Herbig (1975)                &  53.8          \\ 
34078          &  0.52         &    6.00  &--               &   $\times$   & 56$\pm$3        &   $\surd$  &    Thorburn et al. (2003)         &                 \\
34078          &  0.52 	 	     &    6.00  & 57.2$\pm$6.8    &   $\surd $   &--               &   $\times$  &    D\'esert et al. (1995)        &                 \\
34078          &  0.49         &    6.00  &--               &   $\times$   & 48.3$\pm$2.0    &   $\surd $  &    Megier et al. (2005)          &                 \\
36879          &  0.50 	 	     &    4.92  & 73.0$\pm$9.0    &   $\surd $   &--               &   $\times$  &    D\'esert et al. (1995)        &  73.0          \\ 
37061          &  0.52         &    3.42  &--               &   $\times$   & 30.5$\pm$6      &   $\surd $  &    Thorburn et al. (2003)        &  30.5          \\ 
37367          &  0.43 	 	     &    7.15  & 107.1$\pm$15.1  &   $\surd $   &--               &   $\times$  &    D\'esert et al. (1995)        & 107.1          \\ 
37903          &  0.38 	 	     &    3.64  &  33.1$\pm$5.3   &   $\surd $   &--               &   $\times$  &    D\'esert et al. (1995)        &  26.0          \\ 
37903          &  0.35         &    3.64  &--               &   $\times$   & 19$\pm$5        &   $\surd $  &    Thorburn et al. (2003)        &                 \\
38131          &  0.51 	 	     &    6.61  & 138.2$\pm$16.3  &   $\surd $   &--               &   $\times$  &    D\'esert et al. (1995)        & 138.2          \\ 
41117          &  0.44         &    5.89  &--               &   $\times$   & 62.5$\pm$2.4    &   $\surd $  &    Megier et al. (2005)          &  85.3          \\ 
41117          &  0.45         &    5.89  &--               &   $\times$   & 108$\pm$4       &   $\surd $  &    Thorburn et al. (2003)        &                 \\
42087          &  0.36         &    6.52  &--               &   $\times$   & 64$\pm$4        &   $\surd $  &    Thorburn et al. (2003)        &  64.0          \\ 
46202          &  0.49         &    4.74  &--               &   $\times$   & 84$\pm$5        &   $\surd $  &    Thorburn et al. (2003)        &  84.0          \\ 
47129          &  0.34         &    6.38  &--               &   $\times$   & 36.4$\pm$2.5    &   $\surd $  &    Megier et al. (2005)          &  36.4          \\ 
48099          &  0.27         &    5.63  &--               &   $\times$   & 45$\pm$4        &   $\surd $  &    Thorburn et al. (2003)        &  45.0          \\ 
+60497	       &  0.89 	 	     &    5.94  & 170.0$\pm$12.5  &   $\surd $   &--               &   $\times$  &    D\'esert et al. (1995)        & 170.0          \\ 
122879         &  0.34         &    6.83  &--               &   $\times$   & 56.4$\pm$4.6    &   $\surd $  &    Megier et al. (2005)          &  67.8           \\
122879         &  0.35         &    6.83  &   --            &   $\times$   & 79.1            &   $\surd $  &    Benvenuti \& Porceddu (1989)  &                 \\
123008         &  0.63         &    4.94  &--               &   $\times$   & 115.3           &   $\surd $  &    Benvenuti \& Porceddu (1989)  & 115.3          \\ 
142096         &  0.19         &    4.46  &--               &   $\times$   & 13.6$\pm$2.1    &   $\surd $  &    Megier et al. (2005)          &  13.6          \\ 
143275         &   0.17        &    5.27  &--               &   $\times$   &      10         &   $\surd$    & Wszolk \& Godlowski (2003)      &  10.0          \\ 
144217         &   0.19        &    6.50  &--               &   $\times$   &      28         &   $\surd$    & Wszolk \& Godlowski (2003)      &  28.0          \\ 
144470         &  0.19         &    6.62  &--               &   $\times$   & 20.7$\pm$0.8    &   $\surd $  &    Megier et al. (2005)          &  22.9          \\ 
144470         &  0.19         &    6.62  &--               &   $\times$   & 24              &   $\surd $  &    Benvenuti \& Porceddu (1989)  &                 \\
144470         &  0.22         &    6.62  &  108            &   $\times$   &--               &   $\times$  &    Herbig (1975)                 &                 \\
144470         &   0.22        &    6.62  &--               &   $\times$   &      24         &   $\surd$    & Wszolk \& Godlowski (2003)      &                 \\
145502         &   0.24        &    6.25  &--               &   $\times$   &      19         &   $\surd$    & Wszolk \& Godlowski (2003)      &  19.0          \\ 
147165         &  0.39         &    5.27  &   46            &   $\times$   &--               &   $\times$  &    Herbig (1975)                 &  17.5          \\ 
147165         &  0.34         &    5.27  &--               &   $\times$   & 14.0$\pm$1.1    &   $\surd $  &    Megier et al. (2005)          &                 \\
147165         &   0.41        &    5.27  &--               &   $\times$   &      21         &   $\surd$    & Wszolk \& Godlowski (2003)      &                 \\
147888         &  0.47         &    5.87  &--               &   $\times$   & 72$\pm$3        &   $\surd $  &    Thorburn et al. (2003)        &  46.0          \\ 
147888         &  0.47         &    5.87  &--               &   $\times$   &  20$\pm$4       &   $\surd $  &    Snow et al. (2002)            &                 \\
147889         &  1.08         &    6.88  &  154            &   $\times $   &--               &   $\times$   &    Herbig (1975)               &  56.0          \\ 
147889         &  1.07         &    6.88  &--               &   $\times$   & 56$\pm$3        &   $\surd $  &    Thorburn et al. (2003)        &                 \\
147933         &  0.45         &    5.62  &--               &   $\times$   & 20.0$\pm$1.3    &   $\surd $  &    Megier et al. (2005)          &  25.0          \\ 
147933         &  0.48         &    5.62  &--               &   $\times$   & 30$\pm$5        &   $\surd $  &    Thorburn et al. (2003)        &                 \\
149757         &  0.29         &    6.63  &--               &   $\times$   & 13.1$\pm$1.0    &   $\surd $  &    Megier et al. (2005)          &  15.6          \\ 
149757         &   0.32        &    6.63  &--               &   $\times$   &      18         &   $\surd$    & Wszolk \& Godlowski (2003)      &                 \\
152233         &  0.45         &    5.76  &   --            &   $\times$   & 59              &   $\surd $  &    Benvenuti \& Porceddu (1989)  &  59.0          \\ 
152247         &  0.44         &    5.80  &   --            &   $\times$   & 54.1            &   $\surd $  &    Benvenuti \& Porceddu (1989)  &   54.1         \\   
152248         &  0.45         &    5.24  &   --            &   $\times$   & 50              &   $\surd $  &    Benvenuti \& Porceddu (1989)  &  50.0          \\ 
152249         &  0.46         &    6.13  &   --            &   $\times$   & 49.2            &   $\surd $  &    Benvenuti \& Porceddu (1989)  &  49.2          \\   
154445         &  0.39         &    7.34  &--               &   $\times$   & 38.2$\pm$4.7    &   $\surd $  &    Megier et al. (2005)          &  57.2          \\ 
154445         &	 0.43         &    7.34  & 76.1$\pm$12.5   &   $\surd $   &--               &   $\times$  &    D\'esert et al. (1995)        &                 \\
162978         &  0.35         &    5.32  &   --            &   $\times$   & 42              &   $\surd $  &    Benvenuti \& Porceddu (1989)  &  42.0          \\ 
164794         &  0.33         &    6.31  &   --            &   $\times$   & 41              &   $\surd $  &    Benvenuti \& Porceddu (1989)  &  41.0          \\   
165052         &  0.44         &    5.68  &   --            &   $\times$   & 80.1            &   $\surd $  &    Benvenuti \& Porceddu (1989)  &   80.1         \\   
166937         &  0.24         &    6.23  &   75            &   $\times$   &--               &   $\times$   &    Herbig (1975)                &  46.4          \\ 
166937         &  0.25         &    6.23  &   --            &   $\times$   & 49              &   $\surd $  &    Benvenuti \& Porceddu (1989)  &                 \\
166937         &  0.26         &    6.23  &--               &   $\times$   & 52.8$\pm$1.3    &   $\surd $  &    Megier et al. (2005)          &                 \\
166937         &	 0.51         &    6.23  &  37.2$\pm$3.6   &   $\surd $   &--               &   $\times$  &    D\'esert et al. (1995)        &                 \\
167971         &  1.08         &    5.46  &  246            &   $\times$   &--               &   $\times$   &    Herbig (1975)                & 155.6          \\ 
167971         &  1.05         &    5.46  &--               &   $\times$   & 166.2$\pm$10.5  &   $\surd $  &    Megier et al. (2005)          &                 \\
167971         &  1.08         &    5.46  &--               &   $\times$   & 145$\pm$8       &   $\surd $  &    Thorburn et al. (2003)        &                 \\
168076         &  0.81         &    4.81  &   --            &   $\times$   & 109.4           &   $\times$   &    Benvenuti \& Porceddu (1989) & 126.0          \\ 
168076         &	 0.80         &    4.81  & 124.0$\pm$9.6   &   $\surd $   &--               &   $\times$   &    D\'esert et al. (1995)       &                 \\
168076         &  0.78         &    4.81  &--               &   $\times$   & 128$\pm$10      &   $\surd $  &    Thorburn et al. (2003)        &                 \\
168112         &	 1.04         &    5.44  & 117.5$\pm$11.4  &   $\surd $   &--               &   $\times$   &    D\'esert et al. (1995)       & 117.5          \\ 
183143         &	 1.24         &    6.13  & 210.8$\pm$13.6  &   $\surd $   &--               &   $\times$   &    D\'esert et al. (1995)       & 206.3          \\ 
183143         &  1.27         &    6.13  &--               &   $\times$   & 268$\pm$10      &   $\times$   &    Thorburn et al. (2003)       &                 \\
183143         &  1.27         &    6.13  &--               &   $\times$   & 188$\pm$5       &   $\surd $  &    Snow et al. (2002)            &                 \\
183143         &   1.27        &    6.13  &--               &   $\times$   &     220         &   $\surd$    & Wszolk \& Godlowski (2003)      &                 \\
183143         &  1.27	       &    6.13  &--               &   $\times$   &   256.4$\pm$1.4 &   $\times$    & Hobbs et al. (2009)            &                 \\
185418         &  0.50         &    6.67  &--               &   $\times$   & 108$\pm$5       &   $\surd $  &    Thorburn et al. (2003)        & 108.0          \\ 
190603         &  0.71         &    4.88  &  191            &   $\times$   &--               &   $\times$   &    Herbig (1975)                &  64.2          \\ 
190603         &  0.71         &    4.88  &--               &   $\times$   & 67.2$\pm$5.3    &   $\surd $  &    Megier et al. (2005)          &                 \\
190603         &	 0.94        &    4.88  &  61.1$\pm$1.9   &   $\surd $   &--               &   $\times$  &    D\'esert et al. (1995)        &                 \\
192281         &	 0.73 	 	   &    5.78  & 73.0$\pm$7.3    &   $\surd $   &--               &   $\times$  &    D\'esert et al. (1995)        &  73.0          \\ 
193682         &	 0.83 	 	   &    7.40  & 132.0$\pm$10.0  &   $\surd $   &--               &   $\times$  &    D\'esert et al. (1995)        & 132.0          \\ 
198478         &  0.53         &    5.44  &  190            &   $\times$   &--               &   $\times$   &    Herbig (1975)                &  79.2          \\ 
198478         &  0.54         &    5.44  &--               &   $\times$   & 94$\pm$7        &   $\surd $  &    Thorburn et al. (2003)        &                 \\
198478         &  0.54         &    5.44  &--               &   $\times$   & 64.4$\pm$0.4    &   $\surd $  &    Megier et al. (2005)          &                 \\
199216         &	 0.73 	 	   &    5.89  &  67.2$\pm$3.7   &   $\surd $   &--               &   $\times$   &    D\'esert et al. (1995)       &  67.2          \\ 
199478         &  0.47         &    6.42  &  180            &   $\surd$   &--               &   $\times$   &    Herbig (1975)                & 180.0          \\  
199579         &	 0.38 	 	   &    4.60  & 42.2$\pm$5.7    &   $\surd $   &--               &   $\times$   &    D\'esert et al. (1995)       &  32.5          \\ 
199579         &  0.36         &    4.60  &   30            &   $\surd $   &--               &   $\times$   &    Herbig (1975)                &                 \\
199579         &  0.37         &    4.60  &--               &   $\times$   & 28$\pm$4        &   $\surd $  &    Thorburn et al. (2003)        &                 \\
199579         &  0.35         &    4.60  &--               &   $\times$   & 30.0$\pm$3.5    &   $\surd $  &    Megier et al. (2005)          &                 \\
203938         &  0.70         &    5.70  &--               &   $\times$   & 75.1$\pm$5.9    &   $\surd $  &    Megier et al. (2005)          &  78.6          \\ 
203938         &  0.74         &    5.70  &--               &   $\times$   & 82$\pm$4        &   $\surd $  &    Thorburn et al. (2003)        &                 \\
204827         &  1.11         &    4.25  &--               &   $\times$   & 82$\pm$5        &   $\surd $  &    Thorburn et al. (2003)        &  79.5          \\ 
204827         &  1.11	       &    4.25  &--               &   $\times$   &   77.0$\pm$1.7  &   $\surd$    & Hobbs et al. (2008)             &                 \\
206165         &  0.47         &    6.07  &--               &   $\times$   & 57$\pm$5        &   $\surd $  &    Thorburn et al. (2003)        &  57.7          \\ 
206165         &  0.46         &    6.07  &--               &   $\times$   & 60.1$\pm$1.5    &   $\surd $  &    Megier et al. (2005)          &                 \\
206165         &   0.47        &    6.07  &--               &   $\times$   &      56         &   $\surd$    & Wszolk \& Godlowski (2003)      &                 \\
206267         &  0.50         &    4.96  &--               &   $\times$   & 72.9$\pm$4.1    &   $\surd $  &    Megier et al. (2005)          &  73.0          \\ 
206267         &  0.53         &    4.96  &--               &   $\times$   & 74$\pm$3        &   $\surd $  &    Thorburn et al. (2003)        &                 \\
206267         &   0.53        &    4.96  &--               &   $\times$   &      72         &   $\surd$    & Wszolk \& Godlowski (2003)      &                 \\
207198         &  0.62         &    5.23  &--               &   $\times$   & 58$\pm$3        &   $\surd $  &    Thorburn et al. (2003)        &  56.7          \\ 
207198         &  0.54         &    5.23  &--               &   $\times$   & 54.1$\pm$2.1    &   $\surd $  &    Megier et al. (2005)          &                 \\
207198         &   0.62        &    5.23  &--               &   $\times$   &      58         &   $\surd$    & Wszolk \& Godlowski (2003)      &                 \\
209339         &	 0.37 	 	   &    6.74  & 69.9$\pm$1.9    &   $\surd $   &--               &   $\times$   &    D\'esert et al. (1995)       &  69.9          \\ 
210121         &  0.40         &    2.74  &--               &   $\times$   & 6$\pm$2         &   $\surd $  &    Thorburn et al. (2003)        &   6.0          \\ 
216532         &	 0.87 	 	   &	   6.50  & 148.8$\pm$13.9  &   $\surd $   &--               &   $\times$   &    D\'esert et al. (1995)       & 148.8          \\
216898         &	 0.88 	 	   &    6.22  & 112.6$\pm$11.4  &   $\surd $   &--               &   $\times$   &    D\'esert et al. (1995)       & 112.6          \\ 
217086         &	 0.92 	 	   &    6.48  & 131.6$\pm$7.4   &   $\surd $   &--               &   $\times$   &    D\'esert et al. (1995)       & 131.6           \\
239729         &	 0.67 	 	   &    4.68  & 83.8$\pm$2.0    &   $\surd $   &--               &   $\times$   &    D\'esert et al. (1995)       &  83.8           \\
303308         &  0.46         &    4.86  &   --            &   $\times$   & 99.8            &   $\surd $  &    Benvenuti \& Porceddu (1989)  & 99.8                \\
+631964        &  1.00         &    5.68  &--               &   $\times$   & 135$\pm$4       &   $\surd $  &    Thorburn et al. (2003)        & 132.9          \\ 
+631964        &  0.96         &    5.68  &--               &   $\times$   & 130.7$\pm$7.9   &   $\surd $  &    Megier et al. (2005)          &                 \\
+631964        &	 0.95 	 	   &    5.68  & 162.5$\pm$7.6   &   $\times$   &--               &   $\times$   &    D\'esert et al. (1995)       &    
\\
\enddata
\end{deluxetable}
%\end{landscape}

%\clearpage
        
%%%%%%%%%%%%%%%%%%%%% Table 9 %%%%%%%%%%%%%%%%

%\begin{landscape}
\begin{deluxetable}{cccccccc}
%\tabletypesize{\scriptsize}
\tabletypesize{\tiny}
%\rotate
\tablewidth{430pt}
\tablecaption{\footnotesize
              Same as Table 3 but for
              the $\lambda$6284$\Angstrom$ DIB.
              }
\tablehead{\colhead{HD/BD} & \colhead{$E(B-V)$}
& \colhead{$W_{2175}/E(B-V)$}
& \colhead{$W_{6284}$}
& \colhead{Adopt ``$\surd$"}
& \colhead{Sources}
& \colhead{$W_{6284}$ (m\AA)}
\\
\colhead{} & \colhead{({\rm mag})}
& \colhead{($\mum^{-1}$)}
& \colhead{(m\AA)}
& \colhead{or Reject ``$\times$"}
& \colhead{}
& \colhead{This Work}
}
\startdata
2905          &   0.33         &    4.05       &  301.0$\pm$11.0 &   $\times$ &    Megier et al. (2005)       &      665.0    \\          
 2905         &   0.33         &    4.05       &    665$\pm$65   &   $\surd$  &    Friedman et al. (2010)     &                \\         
15558         &   0.75 	 	     &    5.78       & 1407.0$\pm$75.0 &   $\surd$  &   D\'esert et al. (1995)     &     1407.0    \\           
21291         &   0.42         &    7.31       &  320.0$\pm$15.5 &   $\times$ &    Megier et al. (2005)       &      --         \\        
21483         &   0.56         &    4.07       &    397$\pm$45   &   $\surd$  &    Friedman et al. (2010)     &      397          \\      
27778         &   0.37         &    4.75       &    170$\pm$50   &   $\surd$  &    Friedman et al. (2010)     &      170          \\      
29647         &   1.00         &    3.82       &     95$\pm$25   &   $\surd$  &    Friedman et al. (2010)     &      95          \\       
30614         &   0.32 	 	     &    5.36       & 374.1$\pm$58.6  &   $\surd$  &   D\'esert et al. (1995)     &       367.1         \\     
30614         &   0.26         &    5.36       &  125.0$\pm$5.3  &   $\times$ &    Megier et al. (2005)       &                \\         
30614         &   0.30         &    5.36       &    360$\pm$60   &   $\surd$  &    Friedman et al. (2010)     &                \\         
+31643	      &   0.85 	 	     &    6.59       & 746.3$\pm$34.0  &   $\surd$  &   D\'esert et al. (1995)     &       746.3   \\           
34078         &   0.52 	 	     &    6.00       & 646.9$\pm$74.9  &   $\surd$  &   D\'esert et al. (1995)     &      578.5    \\           
34078         &   0.52         &    6.00       &    510$\pm$80   &   $\surd$  &    Friedman et al. (2010)     &                \\         
36879         &   0.50 	 	     &    4.92       &962.0$\pm$115.5  &   $\surd$  &   D\'esert et al. (1995)     &      962.0    \\           
37022         &   0.34         &    2.47       &    468$\pm$70   &   $\surd$  &    Friedman et al. (2010)     &      468.0    \\          
37061         &   0.50         &    3.42       & 182.0$\pm$11.7  &   $\times$ &    Megier et al. (2005)       &      675.0    \\          
37061         &   0.52         &    3.42       &    675$\pm$55   &   $\surd$  &    Friedman et al. (2010)     &                \\         
37367         &   0.43 	 	     &    7.15       & 1038.9$\pm$144.9&   $\surd$  &   D\'esert et al. (1995)     &     1077.9    \\           
37367         &   0.40         &    7.15       &   1117$\pm$60   &   $\surd$  &    Friedman et al. (2010)     &                \\         
37903         &   0.38 	 	     &    3.64       & 413.8$\pm$65.4  &   $\surd$  &   D\'esert et al. (1995)     &      458.4    \\           
37903         &   0.35         &    3.64       &    503$\pm$70   &   $\surd$  &    Friedman et al. (2010)     &                \\         
38087         &   0.29         &    6.03       &    325$\pm$45   &   $\surd$  &    Friedman et al. (2010)     &      325.0    \\          
38131         &   0.51 	 	     &    6.61       & 1115.9$\pm$127.0&   $\surd$  &   D\'esert et al. (1995)     &     1115.9    \\           
40893         &   0.46         &    5.92       &   1030$\pm$75   &   $\surd$  &    Friedman et al. (2010)     &     1030.0    \\          
41117         &   0.44         &    5.89       & 323.8$\pm$6.6   &   $\times$ &    Megier et al. (2005)       &     760.0      \\         
41117         &   0.45         &    5.89       &    760$\pm$100  &   $\surd$  &    Friedman et al. (2010)     &                \\         
42087         &   0.36         &    6.52       &    675$\pm$70   &   $\surd$  &    Friedman et al. (2010)     &      675.0          \\    
46056         &   0.50         &    5.11       &    750$\pm$60   &   $\surd$  &    Friedman et al. (2010)     &      750.0    \\          
46202         &   0.49         &    4.74       &    935$\pm$70   &   $\surd$  &    Friedman et al. (2010)     &       935.0         \\    
47129         &   0.36         &    6.38       &  150            &   $\times$ &    Seab \& Snow (1984)        &      550.0    \\          
47129         &   0.34         &    6.38       &  161.7$\pm$4.4  &   $\times$ &    Megier et al. (2005)       &                \\         
47129         &   0.36         &    6.38       &    550$\pm$50   &   $\surd$  &    Friedman et al. (2010)     &                \\         
48099         &   0.27         &    5.63       &  170            &   $\times$ &    Seab \& Snow (1984)        &      595.0          \\    
48099         &   0.27         &    5.63       &    595$\pm$50   &   $\surd$  &    Friedman et al. (2010)     &                \\         
48434         &   0.28         &    6.31       &  180            &   $\times$ &    Seab \& Snow (1984)        &       --         \\       
+60497	       &   0.89 	 	     &    5.94       & 1057.3$\pm$71.2 &   $\surd$  &   D\'esert et al. (1995)     &      1057.3   \\         
122879        &   0.35         &    6.83       & 672             &   $\surd$  &   Benvenuti \& Porceddu (1989)&      672.0    \\          
122879        &   0.34         &    6.83       & 725.0$\pm$25.0  &   $\times$ &    Megier et al. (2005)       &                \\         
123008        &   0.63         &    4.94       & 1217.8          &   $\surd$  &   Benvenuti \& Porceddu (1989)&      1217.8          \\   
142096        &   0.19         &    4.46       & 308.0$\pm$14.0  &   $\surd$  &   Megier et al. (2005)        &     308.0      \\         
143018        &   0.05         &    5.12       &    145$\pm$40   &   $\surd$  &    Friedman et al. (2010)     &      145.0    \\          
143275        &   0.17         &    5.27       &    250$\pm$25   &   $\surd$  &    Friedman et al. (2010)     &      250.0    \\          
144217        &   0.19         &    6.50       &    397$\pm$45   &   $\surd$  &    Friedman et al. (2010)     &      397.0    \\          
144470        &   0.19         &    6.62       &  124.5$\pm$1.4  &   $\times$ &    Megier et al. (2005)       &      363.0    \\          
144470        &   0.19         &    6.62       & 323             &   $\surd$  &   Benvenuti \& Porceddu (1989)&                \\         
144470        &   0.22         &    6.62       &    403$\pm$40   &   $\surd$  &    Friedman et al. (2010)     &                \\         
145502        &   0.24         &    6.25       &    421$\pm$40   &   $\surd$  &    Friedman et al. (2010)     &      421.0    \\          
147165        &   0.34         &    5.27       &  142.6$\pm$2.1  &   $\times$ &    Megier et al. (2005)       &      498.0    \\          
147165        &   0.41         &    5.27       &    498$\pm$50   &   $\surd$  &    Friedman et al. (2010)     &                \\         
147888        &   0.47         &    5.87       &    390$\pm$60   &   $\surd$  &    Friedman et al. (2010)     &      390.0          \\    
147889        &   1.08         &    6.88       &   90            &   $\times$ &    Seab \& Snow (1984)        &       530.0         \\    
147889        &   1.07         &    6.88       &    530$\pm$50   &   $\surd$  &    Friedman et al. (2010)     &                \\         
147933        &   0.46         &    5.62       &  110            &   $\times$ &    Seab \& Snow (1984)        &      426.0    \\          
147933        &   0.45         &    5.62       &  176.4$\pm$2.8  &   $\times$ &    Megier et al. (2005)       &                \\         
147933        &   0.48         &    5.62       &    426$\pm$80   &   $\surd$  &    Friedman et al. (2010)     &                \\         
149757        &   0.29         &    6.63       &  68.2$\pm$2.0   &   $\times$ &    Megier et al. (2005)       &      175.0    \\          
149757        &   0.32         &    6.63       &    175$\pm$35   &   $\surd$  &    Friedman et al. (2010)     &                \\         
152233        &   0.45         &    5.76       & 446.9           &   $\surd$  &   Benvenuti \& Porceddu (1989)&      446.9    \\          
152247        &   0.44         &    5.80       & 356.8           &   $\surd$  &   Benvenuti \& Porceddu (1989)&      356.8    \\          
152248        &   0.45         &    5.24       & 385.2           &   $\surd$  &   Benvenuti \& Porceddu (1989)&      385.2    \\          
152249        &   0.46         &    6.13       & 523.9           &   $\surd$  &   Benvenuti \& Porceddu (1989)&       523.9         \\    
154445        &	  0.43         &    7.34       & 458.8$\pm$74.8  &   $\surd$  &   D\'esert et al. (1995)     &      458.8    \\           
162978        &   0.35         &    5.32       & 399             &   $\times$  &   Benvenuti \& Porceddu (1989)&      558.0    \\         
162978        &   0.35         &    5.32       &    558$\pm$60   &   $\surd$  &    Friedman et al. (2010)    &                \\          
164794        &   0.33         &    6.31       & 352.1           &   $\surd$  &   Benvenuti \& Porceddu (1989)&      352.1    \\          
165052        &   0.44         &    5.68       & 464.2           &   $\surd$  &   Benvenuti \& Porceddu (1989)&       464.2         \\    
166937        &   0.25         &    6.23       & 628             &   $\surd$  &   Benvenuti \& Porceddu (1989)&      754.7    \\          
166937        &   0.26         &    6.23       &  319.5$\pm$2.5  &   $\times$ &    Megier et al. (2005)       &                \\         
166937        &	  0.51         &    6.23       &  851.2$\pm$83.6 &   $\surd$  &   D\'esert et al. (1995)     &                \\          
166937        &   0.25         &    6.23       &    785$\pm$70   &   $\surd$  &    Friedman et al. (2010)     &                \\         
167771        &   0.42         &    4.60       &  160            &   $\times$ &    Seab \& Snow (1984)        &     1450.0           \\   
167971        &   1.05         &    5.46       &  650.5$\pm$19.6 &   $\times$ &    Megier et al. (2005)       &                \\         
167971        &   1.08         &    5.46       &   1450$\pm$200  &   $\surd$  &    Friedman et al. (2010)     &                \\         
168076        &   0.81         &    4.81       & 899.1           &   $\surd$  &   Benvenuti \& Porceddu (1989)&     1033.4    \\          
168076        &	  0.80         &    4.81       & 1111.2$\pm$83.2 &   $\surd$  &   D\'esert et al. (1995)     &                \\          
168076        &   0.78         &    4.81       &   1090$\pm$150  &   $\surd$  &    Friedman et al. (2010)     &                \\         
168112        &	  1.04         &    5.44       & 1335.4$\pm$115.4&   $\surd$  &   D\'esert et al. (1995)     &     1335.4    \\           
183143        &	  1.24         &    6.13       & 1869.9$\pm$120.3&   $\surd$  &   D\'esert et al. (1995)     &     1888.0    \\           
183143        &   1.28         &    6.13       &  710            &   $\times$ &    Seab \& Snow (1984)        &                \\         
183143        &   1.27         &    6.13       &   1910$\pm$30   &   $\surd$  &    Friedman et al. (2010)     &                \\         
183143        &   1.27         &    6.13       &  1884.2$\pm$4.2 &   $\surd$  &   Hobbs et al. (2009)         &                \\         
185418        &   0.50         &    6.67       &    640$\pm$50   &   $\surd$  &    Friedman et al. (2010)     &    640.0            \\    
190603        &	  0.94         &    4.88       &  1270.9$\pm$27.3&   $\surd$  &   D\'esert et al. (1995)     &     1270.9    \\           
190603        &   0.71         &    4.88       &  473.0$\pm$13.2 &   $\times$ &    Megier et al. (2005)       &                \\         
192281        &	  0.73 	 	     &    5.78       &  773.1$\pm$74.5 &   $\surd$  &   D\'esert et al. (1995)     &      773.1    \\           
193682        &	  0.83 	 	     &    7.40       & 229.1$\pm$16.6  &   $\surd$  &   D\'esert et al. (1995)     &      229.1    \\           
198478        &   0.54         &    5.44       & 394.0$\pm$4.9   &   $\times$ &    Megier et al. (2005)       &      919.0          \\    
198478        &   0.54         &    5.44       &    919$\pm$60   &   $\surd$  &    Friedman et al. (2010)     &                \\         
199216        &	  0.73 	 	     &    5.89       &   573.8$\pm$9.5 &   $\surd$  &   D\'esert et al. (1995)     &      573.8    \\           
199579        &   0.37         &    4.60       &   80            &   $\times$ &    Seab \& Snow (1984)        &      295.1    \\          
199579        &   0.35         &    4.60       &  73.2$\pm$3.0   &   $\times$ &    Megier et al. (2005)       &                \\         
199579        &	  0.38 	 	     &    4.60       & 275.1$\pm$36.1  &   $\surd$  &   D\'esert et al. (1995)     &                \\          
199579        &   0.37         &    4.60       &    315$\pm$50   &   $\surd$  &    Friedman et al. (2010)     &                \\         
203938        &   0.70         &    5.70       &  337.4$\pm$7.8  &   $\times$ &    Megier et al. (2005)       &     936.0           \\    
203938        &   0.74         &    5.70       &    936$\pm$60   &   $\surd$  &    Friedman et al. (2010)     &                \\         
204827        &   1.11         &    4.25       &    518$\pm$60   &   $\surd$  &    Friedman et al. (2010)     &     488.9           \\    
204827        &   1.11         &    4.25       &  459.7$\pm$6.9  &   $\surd$  &   Hobbs et al. (2008)         &                \\         
206165        &   0.46         &    6.07       &  243.1$\pm$1.2  &   $\times$ &    Megier et al. (2005)       &      486.0    \\          
206165        &   0.47         &    6.07       &    486$\pm$60   &   $\surd$  &    Friedman et al. (2010)     &                \\         
206267        &   0.50         &    4.96       &  199.2$\pm$4.6  &   $\times$ &    Megier et al. (2005)       &      544.0    \\          
206267        &   0.53         &    4.96       &    544$\pm$45   &   $\surd$  &    Friedman et al. (2010)     &                \\         
207198        &   0.54         &    5.23       &  168.5$\pm$2.8  &   $\times$ &    Megier et al. (2005)       &      543.0          \\    
207198        &   0.62         &    5.23       &    543$\pm$40   &   $\surd$  &    Friedman et al. (2010)     &                \\         
209339        &   0.36         &    6.74       &  220            &   $\times$ &    Seab \& Snow (1984)        &      713.0    \\          
209339        &	  0.37 	 	     &    6.74       &  713.0$\pm$19.2 &   $\surd$  &   D\'esert et al. (1995)     &                \\          
210121        &   0.40         &    2.74       &    146$\pm$50   &   $\surd$  &    Friedman et al. (2010)     &     146.0           \\    
216532        &	  0.87 	 	     &	  6.50       & 1259.8$\pm$115.7&   $\surd$  &   D\'esert et al. (1995)     &     1259.8    \\           
216898        &	  0.88 	 	     &    6.22       & 1223.2$\pm$125.0&   $\surd$  &   D\'esert et al. (1995)     &     1223.2    \\           
217086        &	  0.92 	 	     &    6.48       & 1258.6$\pm$68.1 &   $\surd$  &   D\'esert et al. (1995)     &     1258.6    \\           
239729        &	  0.67 	 	     &    4.68       &  393.3$\pm$6.0  &   $\surd$  &   D\'esert et al. (1995)     &      393.3    \\           
242908        &	  0.62 	 	     &    5.13       &  1029.8$\pm$50.2&   $\surd$  &   D\'esert et al. (1995)     &     1029.8    \\           
303308        &   0.46         &    4.86       & 584.7           &   $\surd$  &   Benvenuti \& Porceddu (1989)&    584.7            \\    
+631964       &	  0.95 	 	     &    5.68       & 1535.2$\pm$34.2 &   $\surd$  &   D\'esert et al. (1995)     &     1457.6    \\           
+631964       &   0.96         &    5.68       &  490.9$\pm$11.6 &   $\times$ &    Megier et al. (2005)       &                \\         
+631964       &   1.00         &    5.68       &   1380$\pm$200  &   $\surd$  &    Friedman et al. (2010)\\     
\enddata
\end{deluxetable}
%\end{landscape}

%\clearpage
        
%%%%%%%%%%%%%%%%%%%%% Table 10 %%%%%%%%%%%%%%%%

%\begin{landscape}
\begin{deluxetable}{cccccccccc}
%\tabletypesize{\scriptsize}
\tabletypesize{\tiny}
%\rotate
\tablewidth{530pt}
\tablecaption{\footnotesize
              Same as Table 3 but for
              the $\lambda$6376/6379$\Angstrom$ DIB.
              }
\tablehead{\colhead{HD/BD} & \colhead{$E(B-V)$}
& \colhead{$W_{2175}/E(B-V)$}
& \colhead{$W_{6376}$}
& \colhead{Adopt ``$\surd$"}
& \colhead{$W_{6379}$}
& \colhead{Adopt ``$\surd$"}
& \colhead{Sources}
& \colhead{$W_{6376/6379}$ (m\AA)}
\\
\colhead{} & \colhead{({\rm mag})}
& \colhead{($\mum^{-1}$)}
& \colhead{(m\AA)}
& \colhead{or Reject ``$\times$"}
& \colhead{(m\AA)}
& \colhead{or Reject ``$\times$"}
& \colhead{}
& \colhead{This Work}
}
\startdata
2905          &  0.33    &    4.05        &--              &   $\times$  &  612$\pm$ 45  &  $\times$        &    Snow et al. (2002)              &  74.8       \\ 
2905          &  0.32    &    4.05        &  67            &   $\times$  &   115         &  $\times$        &    Herbig (1975)                   &              \\ 
2905          &  0.33    &    4.05        & 24.6$\pm$1.3   &   $\surd $  & 50.2$\pm$0.9  &  $\surd $       &    Megier et al. (2005)             &              \\ 
15570         &  1.02    &    5.52        &--              &   $\times$  & 89.8$\pm$20.4 &  $\times$        &    Sonnentrucher et al. (1997)     &              \\ 
21291         &  0.41    &    7.31        &  --            &   $\times$  &    69         &  $\times$        &    Herbig (1975)                   &  43.5       \\ 
21291         &  0.43    &    7.31        &--              &   $\times$  &    31.8       &  $\times$        &    Cox et al. (2007)               &              \\ 
21291         &  0.42    &    7.31        & 15.5$\pm$2.4   &   $\surd $  & 28.0$\pm$2.0  &  $\surd $       &    Megier et al. (2005)             &              \\ 
21483         &  0.56    &    4.07        & 23$\pm$2       &   $\surd $  & 51.5$\pm$1    &  $\surd $       &    Thorburn et al. (2003)           &  74.5       \\ 
27778         &  0.33    &    4.75        &--              &   $\times$  & 20.1$\pm$1.0  &  $\times$        &    Sonnentrucher et al. (1997)     &  27.5       \\ 
27778         &  0.37    &    4.75        & 7.5$\pm$1      &   $\surd $  & 20$\pm$1      &  $\surd $       &    Thorburn et al. (2003)           &              \\ 
29647         &  1.03    &    3.82        &--              &   $\times$  & 14.4$\pm$3.1  &  $\times$        &    Sonnentrucher et al. (1997)     &  29.9       \\ 
29647         &  1.00    &    3.82        & 11.4$\pm$2     &   $\surd $  & 18.5$\pm$1    &  $\surd $       &    Thorburn et al. (2003)           &              \\ 
30614         &  0.30    &    5.36        & 14$\pm$1.5     &   $\surd $  & 34.5$\pm$1    &  $\surd $       &    Thorburn et al. (2003)           &  45.1       \\ 
30614         &  0.32    &    5.36        &--              &   $\times$  & 34.9$\pm$5.1  &  $\times$        &    Sonnentrucher et al. (1997)     &              \\ 
30614         &  0.26    &    5.36        & 8.6$\pm$1.0    &   $\surd $  &  33.0$\pm$1.1 &  $\surd $       &    Megier et al. (2005)             &              \\ 
34078         &  0.52    &    6.00        &  --            &   $\times$  &    50         &  $\times$        &    Herbig (1975)                   &  26.4       \\ 
34078         &  0.52    &    6.00        & 9$\pm$1        &   $\surd $  & 18$\pm$1      &  $\surd $       &    Thorburn et al. (2003)           &              \\ 
34078         &  0.49    &    6.00        & 9$\pm$1        &   $\surd $  & 16.8$\pm$1.0  &  $\surd $       &    Megier et al. (2005)             &              \\ 
37022         &  0.36    &    2.47        &--              &   $\times$  & 16.2$\pm$9.0  &  $\times$        &    Sonnentrucher et al. (1997)     &              \\ 
37022         &  0.34    &    2.47        &--              &   $\times$  &  460$\pm$60   &  $\times$        &    Snow et al. (2002)              &              \\ 
37061         &  0.50    &    3.42        &--              &   $\times$  & 30.0$\pm$7.0  &  $\times$        &    Sonnentrucher et al. (1997)     &  14.3       \\ 
37061         &  0.52    &    3.42        & 7.1$\pm$2      &   $\surd $  & 7.2$\pm$1.5   &  $\surd $       &    Thorburn et al. (2003)           &              \\ 
37903         &  0.35    &    3.64        & $\,<\,4$       &   $\times$  & 3.5$\pm$1     &  $\times$        &    Thorburn et al. (2003)          &              \\ 
41117         &  0.45    &    5.89        & 29$\pm$1       &   $\surd $  & 136$\pm$5     &  $\surd $       &    Thorburn et al. (2003)           & 165.0       \\ 
41117         &  0.44    &    5.89        & 29.2$\pm$1.8   &   $\times$  &    --         &  $\times$        &    Megier et al. (2005)            &              \\ 
42087         &  0.35    &    6.52        & 17.5$\pm$1.1   &   $\surd $  & 37.0$\pm$1.2  &  $\surd $       &    Megier et al. (2005)             &  72.8       \\ 
42087         &  0.36    &    6.52        & 23$\pm$4       &   $\surd $  & 68$\pm$3      &  $\surd $       &    Thorburn et al. (2003)           &              \\ 
46202         &  0.49    &    4.74        & 27$\pm$3       &   $\surd $  & 56$\pm$2      &  $\surd $       &    Thorburn et al. (2003)           &  83.0       \\ 
47129         &  0.34    &    6.38        & 19.9$\pm$1.5   &   $\surd $  & 30.0$\pm$1.2  &  $\surd $       &    Megier et al. (2005)             &  49.9       \\ 
48099         &  0.27    &    5.63        & 12.8$\pm$1.5   &   $\surd $  & 19.8$\pm$0.8  &  $\surd $       &    Thorburn et al. (2003)           &  32.6       \\ 
122879        &  0.34    &    6.83        & 17.6$\pm$2.5   &   $\surd $  & 23.0$\pm$2.0  &  $\surd $       &    Megier et al. (2005)             &   40.6      \\ 
142096        &  0.19    &    4.46        & --             &   $\times$  & 4.5$\pm$0.8   &  $\times$        &    Megier et al. (2005)            &              \\ 
143275        &   0.17   &    5.27        &      4         &   $\surd$   &   10          &   $\surd$       & Wszolk \& Godlowski (2003)          &   14.0      \\ 
144217        &  0.19    &    6.49        &--              &   $\times$  & 14.1$\pm$1.1  &  $\times$        &    Sonnentrucher et al. (1997)     &   17.0      \\ 
144217        &   0.19   &    6.50        &      4         &   $\surd$   &   13          &   $\surd$       & Wszolk \& Godlowski (2003)          &              \\ 
144470        &  0.19    &    6.62        &  7.4$\pm$0.5   &   $\surd $  & 23.3$\pm$0.6  &  $\surd $       &    Megier et al. (2005)             &   33.4      \\ 
144470        &   0.22   &    6.62        &     10         &   $\surd$   &   26          &   $\surd$       & Wszolk \& Godlowski (2003)          &              \\ 
145502        &  0.24    &    6.25        &--              &   $\times$  & 32.0$\pm$7.0  &  $\times$        &    Sonnentrucher et al. (1997)     &   39.0      \\ 
145502        &   0.24   &    6.25        &     10         &   $\surd$   &   29          &   $\surd$       & Wszolk \& Godlowski (2003)          &              \\ 
147165        &  0.39    &    5.27        &  --            &   $\times$  &    45         &  $\times$        &    Herbig (1975)                   &   32.8      \\ 
147165        &  0.34    &    5.27        &  9.5$\pm$0.5   &   $\surd $  & 20.1$\pm$0.3  &  $\surd $       &    Megier et al. (2005)             &              \\ 
147165        &   0.41   &    5.27        &     11         &   $\surd$   &   25          &   $\surd$       & Wszolk \& Godlowski (2003)          &              \\ 
147888        &  0.47    &    5.87        &--              &   $\times$  &  415$\pm$40   &  $\times$        &    Snow et al. (2002)              &   54.0      \\ 
147888        &  0.47    &    5.87        & 21$\pm$1       &   $\surd $  & 33$\pm$1      &  $\surd $       &    Thorburn et al. (2003)           &              \\ 
147889        &  1.08    &    6.88        & 105            &   $\times$  &   124         &  $\times$        &    Herbig (1975)                   &  157.0      \\ 
147889        &  1.07    &    6.88        & 64$\pm$2       &   $\surd $  & 93$\pm$2      &  $\surd $       &    Thorburn et al. (2003)           &              \\ 
147933        &  0.47    &    5.62        &  23            &   $\times$  &    62         &  $\times$        &    Herbig (1975)                   &   41.4      \\ 
147933        &  0.45    &    5.62        & 11.6$\pm$0.8   &   $\surd $  & 25.9$\pm$1.0  &  $\surd $       &    Megier et al. (2005)             &              \\ 
147933        &  0.48    &    5.62        & 17.3$\pm$2     &   $\surd $  & 28$\pm$1      &  $\surd $       &    Thorburn et al. (2003)           &              \\ 
149757        &  0.32    &    6.63        &--              &   $\times$  & 20.2$\pm$2.2  &  $\times$        &    Sonnentrucher et al. (1997)     &   29.8      \\ 
149757        &  0.29    &    6.63        & 3.5$\pm$0.3    &   $\times$  & 18.7$\pm$0.5  &  $\times$        &    Megier et al. (2005)            &              \\ 
149757        &  0.32    &    6.63        & 12.5$\pm$1     &   $\surd $  & 20$\pm$1      &  $\surd $       &    Thorburn et al. (2003)           &              \\ 
149757        &   0.32   &    6.63        &      7         &   $\surd$   &   20          &   $\surd$       & Wszolk \& Godlowski (2003)          &              \\ 
154445        &  0.39    &    7.34        & 20.0$\pm$2.3   &   $\surd $  & 43.6$\pm$1.7  &  $\surd $       &    Megier et al. (2005)             &   63.6      \\ 
154445        &  0.42    &    7.34        &--              &   $\times$  & 33.2$\pm$5.0  &  $\times$        &    Sonnentrucher et al. (1997)     &              \\ 
166937        &  0.24    &    6.23        &  50            &   $\times$  &    85         &  $\times$        &    Herbig (1975)                   &   61.8      \\ 
166937        &  0.26    &    6.23        & 11.3$\pm$0.6   &   $\surd $  & 50.5$\pm$0.8  &  $\surd $       &    Megier et al. (2005)             &              \\ 
167971        &  1.08    &    5.46        &  87            &   $\times$  &   152         &  $\times$        &    Herbig (1975)                   &  124.0      \\ 
167971        &  1.08    &    5.46        & 39$\pm$2       &   $\surd $  & 85$\pm$2      &  $\surd $       &    Thorburn et al. (2003)           &              \\ 
167971        &  1.05    &    5.46        & --             &   $\times$  & 81.8$\pm$3.0  &  $\times$       &    Megier et al. (2005)             &              \\ 
168076        &  0.78    &    4.81        & 43$\pm$3       &   $\surd $  & 108$\pm$4     &  $\surd $       &    Thorburn et al. (2003)           &  151.0      \\ 
183143        &  1.28    &    6.13        &--              &   $\times$  &    116.5      &  $\times$        &    Cox et al. (2007)               &  169.4      \\ 
183143        &  1.28    &    6.13        &--              &   $\times$  & 116.5$\pm$6.4 &  $\times$        &     Sonnentrucher et al. (1997)    &              \\ 
183143        &  1.27    &    6.13        &--              &   $\times$  & 1854$\pm$60   &  $\times$        &    Snow et al. (2002)              &              \\ 
183143        &  1.27    &    6.13        & 58$\pm$2       &   $\surd $  & 113$\pm$3     &  $\surd $       &    Thorburn et al. (2003)           &              \\ 
183143        &   1.27   &    6.13        &     52         &   $\surd$   &  116          &   $\surd$       & Wszolk \& Godlowski (2003)          &              \\ 
183143        &  1.27	   &    6.13        &   63.7$\pm$1.0 &   $\surd$   & 105.4$\pm$0.7 &   $\surd$      & Hobbs et al. (2009)                  &              \\ 
185418        &  0.50    &    6.67        & 29$\pm$2       &   $\surd $  & 71$\pm$2      &  $\surd $       &    Thorburn et al. (2003)           &  100.0      \\ 
190603        &  0.71    &    4.88        & 24.6$\pm$3.2   &   $\surd $  & 39.4$\pm$5.8  &  $\surd $       &    Megier et al. (2005)             &   64.0      \\ 
190603        &  0.71    &    4.88        & 118            &   $\times$  & 228           &  $\times$        &    Herbig (1975)                   &              \\ 
190603        &  0.72    &    4.88        &--              &   $\times$  & 87.8$\pm$3.6  &  $\times$        &    Sonnentrucher et al. (1997)     &              \\ 
197770        &  0.58    &    6.82        &--              &   $\times$  &    62.1       &  $\times$        &     Cox et al. (2007)              &              \\ 
198478        &  0.54    &    5.44        &--              &   $\times$  &  99.9$\pm$5.9 &  $\times$        &     Sonnentrucher et al. (1997)    &  131.3      \\ 
198478        &  0.54    &    5.44        &--              &   $\times$  &    82.1       &  $\times$        &     Cox et al. (2007)              &              \\ 
198478        &  0.54    &    5.44        & 21.1$\pm$1.6   &   $\times$  & 46.2$\pm$1.5  &  $\times$        &    Megier et al. (2005)            &              \\ 
198478        &  0.54    &    5.44        & 22.6$\pm$1.5   &   $\surd $  & 102$\pm$1.5   &  $\surd $       &    Thorburn et al. (2003)           &              \\ 
198478        &  0.53    &    5.44        &  25            &   $\surd $  &  113          &  $\surd $       &    Herbig (1975)                    &              \\ 
199478        &  0.47    &    6.42        &  25            &   $\surd $  &    85         &  $\surd $       &    Herbig (1975)                    &  110.0      \\ 
199579        &  0.37    &    4.60        & 14.5$\pm$1     &   $\surd $  & 19$\pm$2      &  $\surd $       &    Thorburn et al. (2003)           &   32.7      \\ 
199579        &  0.36    &    4.60        &  40            &   $\times$  &   --          &  $\times$        &    Herbig (1975)                   &              \\ 
199579        &  0.35    &    4.60        & 14.3$\pm$2.0   &   $\surd $  & 17.6$\pm$1.4  &  $\surd $       &    Megier et al. (2005)             &              \\ 
203938        &  0.74    &    5.70        & 29$\pm$2       &   $\surd $  & 54$\pm$1      &  $\surd $       &    Thorburn et al. (2003)           &   87.5      \\ 
203938        &  0.70    &    5.70        & 44.9$\pm$3.8   &   $\surd $  & 47.0$\pm$2.0  &  $\surd $       &    Megier et al. (2005)             &              \\ 
204827        &  1.11    &    4.25        & 45$\pm$2       &   $\surd $  & 96$\pm$1.5    &  $\surd $       &    Thorburn et al. (2003)           &  140.3      \\ 
204827        &  1.11	   &    4.25        &   44.6$\pm$1.1 &   $\surd$   & 94.9$\pm$0.8  &   $\surd$      & Hobbs et al. (2008)                  &              \\ 
206165        &  0.46    &    6.07        & 18.9$\pm$0.8   &   $\surd $  & 66.2$\pm$0.9  &  $\surd $       &    Megier et al. (2005)             &   90.7      \\ 
206165        &  0.47    &    6.07        &--              &   $\times$  & 61.1$\pm$13.6 &  $\times$        &     Sonnentrucher et al. (1997)    &              \\ 
206165        &  0.47    &    6.07        & 23.2$\pm$1.5   &   $\surd $  & 71.8$\pm$2    &  $\surd $       &    Thorburn et al. (2003)           &              \\ 
206165        &   0.47   &    6.07        &     21         &   $\surd$   &   71          &   $\surd$       & Wszolk \& Godlowski (2003)          &              \\ 
206267        &  0.53    &    4.96        & 23$\pm$2       &   $\surd $  & 40$\pm$2      &  $\surd $       &    Thorburn et al. (2003)           &   61.9      \\ 
206267        &  0.50    &    4.96        & 25.5$\pm$1.5   &   $\surd $  & 36.3$\pm$0.9  &  $\surd $       &    Megier et al. (2005)             &              \\ 
206267        &   0.53   &    4.96        &     24         &   $\surd$   &   37          &   $\surd$       & Wszolk \& Godlowski (2003)          &              \\ 
207198        &  0.54    &    5.23        & 35.2$\pm$1.3   &   $\surd $  & 73.7$\pm$0.8  &  $\surd $       &    Megier et al. (2005)             &  109.6      \\ 
207198        &  0.62    &    5.23        & 35$\pm$2       &   $\surd $  & 75$\pm$2      &  $\surd $       &    Thorburn et al. (2003)           &              \\ 
207198        &   0.62   &    5.23        &     30         &   $\surd$   &   80          &   $\surd$       & Wszolk \& Godlowski (2003)          &              \\ 
210121        &  0.40    &    2.74        & 3.9$\pm$1      &   $\surd $  & 15.5$\pm$1    &  $\surd $       &    Thorburn et al. (2003)           &   19.4      \\ 
+631964       &  0.96    &    5.68        & 75.8$\pm$3.6   &   $\surd $  & 168.0$\pm$2.6 &  $\surd $       &    Megier et al. (2005)             &  246.9      \\ 
+631964       &  1.00    &    5.68        & 75$\pm$3       &   $\surd $  & 175$\pm$3     &  $\surd $       &    Thorburn et al. (2003)           &              \\ 
\enddata
\end{deluxetable}
%\end{landscape}

%\clearpage
        
%%%%%%%%%%%%%%%%%%%%% Table 11 %%%%%%%%%%%%%%%%

%\begin{landscape}
\begin{deluxetable}{cccccccc}
%\tabletypesize{\scriptsize}
\tabletypesize{\tiny}
%\rotate
\tablewidth{420pt}
\tablecaption{\footnotesize
              Same as Table 3 but for
              the $\lambda$6614$\Angstrom$ DIB.
              }
\tablehead{\colhead{HD/BD} & \colhead{$E(B-V)$}
& \colhead{$W_{2175}/E(B-V)$}
& \colhead{$W_{6614}$}
& \colhead{Adopt ``$\surd$"}
& \colhead{Sources}
& \colhead{$W_{6614}$ (m\AA)}
\\
\colhead{} & \colhead{({\rm mag})}
& \colhead{($\mum^{-1}$)}
& \colhead{(m\AA)}
& \colhead{or Reject ``$\times$"}
& \colhead{}
& \colhead{This Work}
}
\startdata
2905           &   0.33  &    4.05       &    131.1$\pm$2.9  &   $\surd$   &    McCall et al. (2010)        &  126.9     \\ 
2905           &   0.33  &    4.05       &     123.6$\pm$2.0 &    $\surd$  &    Megier et al. (2005)        &             \\ 
2905           &   0.33  &    4.05       &      123$\pm$3    &    $\surd$  &    Snow et al. (2002)          &             \\ 
 2905          &   0.33  &    4.05       &       130$\pm$4   &    $\surd$  &  Friedman et al. (2010)        &             \\ 
21291          &   0.42  &    7.31       &    84.0$\pm$3.0   &   $\surd$   &    Megier et al. (2005)        &   83.5     \\ 
21291          &   0.43  &    7.31       &    83.0           &   $\surd$   &    Cox et al. (2007)           &             \\ 
21483          &   0.56  &    4.07       &     90.7$\pm$4.3  &   $\surd$   &    McCall et al. (2010)        &   89.9     \\ 
21483          &   0.56  &    4.07       &        89$\pm$4   &    $\surd$  &  Friedman et al. (2010)        &             \\ 
23060          &   0.32  &    6.18       &      88.5         &    $\surd$  &   Galazutdinov et al. (2004)   &   88.5     \\ 
27778          &   0.37  &    4.75       &     43.8$\pm$1.6  &   $\surd$   &    McCall et al. (2010)        &   43.9     \\ 
27778          &   0.37  &    4.75       &        44$\pm$2   &    $\surd$  &  Friedman et al. (2010)        &             \\ 
29647          &   1.00  &    3.82       &     62.3$\pm$4.4  &   $\surd$   &    McCall et al. (2010)        &   59.7     \\ 
29647          &   1.00  &    3.82       &        57$\pm$2   &    $\surd$  &  Friedman et al. (2010)        &             \\ 
30614          &   0.26  &    5.36       &  67.5$\pm$1.9     &   $\surd$   &    Megier et al. (2005)        &   71.3     \\ 
30614          &   0.30  &    5.36       &     74.9$\pm$3.4  &   $\surd$   &    McCall et al. (2010)        &             \\ 
30614          &   0.30  &    5.36       &      71.5$\pm$5   &    $\surd$  &  Friedman et al. (2010)        &             \\ 
34078          &   0.49  &    6.00       &  58.1$\pm$1.6     &   $\surd$   &    Megier et al. (2005)        &   61.0     \\ 
34078          &   0.52  &    6.00       &     63.8$\pm$3.3  &   $\surd$   &    McCall et al. (2010)        &             \\ 
34078          &   0.52  &    6.00       &        61$\pm$2   &    $\surd$  &  Friedman et al. (2010)        &             \\ 
37022          &   0.34  &    2.47       &     16.2$\pm$3.0  &   $\surd$   &    McCall et al. (2010)        &   11.7     \\ 
37022          &   0.34  &    2.47       & 10$\pm$3          &   $\surd$   &    Snow et al. (2002)          &             \\ 
37022          &   0.34  &    2.47       &        9$\pm$2.5  &    $\surd$  &  Friedman et al. (2010)        &             \\ 
37061          &   0.52  &    3.42       &     35.2$\pm$5.9  &   $\surd$   &    McCall et al. (2010)        &   34.7     \\ 
37061          &   0.50  &    3.42       &  34.5$\pm$4.4     &   $\surd$   &    Megier et al. (2005)        &             \\ 
37061          &   0.52  &    3.42       &      34.4$\pm$3   &    $\surd$  &  Friedman et al. (2010)        &             \\ 
37367          &   0.40  &    7.15       &    149.8$\pm$4.6  &   $\surd$   &    McCall et al. (2010)        &  146.9     \\ 
37367          &   0.40  &    7.15       &       144$\pm$4   &    $\surd$  &  Friedman et al. (2010)        &             \\ 
37903          &   0.35  &    3.64       &     37.7$\pm$13.2 &   $\surd$   &    McCall et al. (2010)        &   36.9     \\ 
37903          &   0.35  &    3.64       &        36$\pm$4   &    $\surd$  &  Friedman et al. (2010)        &             \\ 
38087          &   0.29  &    6.03       &     48.5$\pm$2.6  &   $\surd$   &    McCall et al. (2010)        &   51.3     \\ 
38087          &   0.29  &    6.03       &        54$\pm$3   &    $\surd$  &  Friedman et al. (2010)        &             \\ 
40893          &   0.46  &    5.92       &       151$\pm$4   &    $\surd$  &  Friedman et al. (2010)        &  151.0     \\ 
41117          &   0.44  &    5.89       &  160.0$\pm$1.7    &   $\surd$   &    Megier et al. (2005)        &  157.6     \\ 
41117          &   0.45  &    5.89       &    158.8$\pm$4.2  &   $\surd$   &    McCall et al. (2010)        &             \\ 
41117          &   0.45  &    5.89       &       154$\pm$3   &    $\surd$  &  Friedman et al. (2010)        &             \\ 
42087          &   0.36  &    6.52       &   121.9$\pm$3.0   &   $\surd$   &    McCall et al. (2010)        &  116.0     \\ 
42087          &   0.35  &    6.52       & 111.2$\pm$2.3     &   $\surd$   &    Megier et al. (2005)        &             \\ 
42087          &   0.36  &    6.52       &       115$\pm$3   &    $\surd$  &  Friedman et al. (2010)        &             \\ 
46056          &   0.50  &    5.11       &   141.0$\pm$14.7  &   $\surd$   &    McCall et al. (2010)        &   139.0    \\ 
46056          &   0.50  &    5.11       &       137$\pm$4   &    $\surd$  &  Friedman et al. (2010)        &             \\ 
46202          &   0.49  &    4.74       &    135.7$\pm$3.8  &   $\surd$   &    McCall et al. (2010)        &  135.9     \\ 
46202          &   0.49  &    4.74       &       136$\pm$3   &    $\surd$  &  Friedman et al. (2010)        &             \\ 
47129          &   0.36  &    6.38       &    100.6$\pm$4.6  &   $\surd$   &    McCall et al. (2010)        &   88.4     \\ 
47129          &   0.34  &    6.38       &  75.6$\pm$1.3     &   $\surd$   &    Megier et al. (2005)        &             \\ 
47129          &   0.36  &    6.38       &        89$\pm$4   &    $\surd$  &  Friedman et al. (2010)        &             \\ 
48099          &   0.27  &    5.63       &     78.8$\pm$3.0  &   $\surd$   &    McCall et al. (2010)        &   78.4     \\ 
48099          &   0.27  &    5.63       &        78$\pm$2   &    $\surd$  &  Friedman et al. (2010)        &             \\ 
+60594         &   0.62  &    6.23       &     166           &   $\surd$   &   Galazutdinov et al. (2004)   &  166.0     \\ 
122879         &   0.34  &    6.83       &  120.0$\pm$4.6    &   $\surd$   &    Megier et al. (2005)        &  120.0     \\ 
142096         &   0.19  &    4.46       &  23.3$\pm$1.4     &   $\surd$   &    Megier et al. (2005)        &   23.3     \\ 
143018         &   0.05  &    5.12       &        10$\pm$2   &    $\surd$  &  Friedman et al. (2010)        &   10.0     \\ 
143275         &   0.17  &    5.27       &       22          &    $\surd$  & Wszolk \& Godlowski (2003)     &   22.5     \\ 
143275         &   0.17  &    5.27       &        23$\pm$3   &    $\surd$  &  Friedman et al. (2010)        &             \\ 
144217         &   0.19  &    6.49       &     40.9$\pm$3.0  &   $\surd$   &    McCall et al. (2010)        &   44.9     \\ 
144217         &   0.17  &    6.49       & 44.5              &   $\surd$   &    Galazutdinov et al. (2004)  &             \\ 
144217         &   0.19  &    6.50       &       52          &    $\surd$  & Wszolk \& Godlowski (2003)     &             \\ 
144217         &   0.19  &    6.50       &        42$\pm$3   &    $\surd$  &  Friedman et al. (2010)        &             \\ 
144470         &   0.22  &    6.62       &     63.0$\pm$3.0  &   $\surd$   &    McCall et al. (2010)        &   62.6     \\ 
144470         &   0.19  &    6.62       &  63.4$\pm$1.3     &   $\surd$   &    Megier et al. (2005)        &             \\ 
144470         &   0.22  &    6.62       &       61          &    $\surd$  & Wszolk \& Godlowski (2003)     &             \\ 
144470         &   0.22  &    6.62       &        63$\pm$3   &    $\surd$  &  Friedman et al. (2010)        &             \\ 
145502         &   0.24  &    6.25       &     69.4$\pm$3.5  &   $\surd$   &    McCall et al. (2010)        &   64.8     \\ 
145502         &   0.24  &    6.25       &       62          &    $\surd$  & Wszolk \& Godlowski (2003)     &             \\ 
145502         &   0.24  &    6.25       &        63$\pm$3   &    $\surd$  &  Friedman et al. (2010)        &             \\ 
147165         &   0.34  &    5.27       &  60.9$\pm$1.2     &   $\surd$   &    Megier et al. (2005)        &   62.9     \\ 
147165         &   0.41  &    5.27       &     67.7$\pm$4.3  &   $\surd$   &    McCall et al. (2010)        &             \\ 
147165         &   0.41  &    5.27       &       60          &    $\surd$  & Wszolk \& Godlowski (2003)     &             \\ 
147165         &   0.41  &    5.27       &        63$\pm$3   &    $\surd$  &  Friedman et al. (2010)        &             \\ 
147888         &   0.47  &    5.87       &     78.5$\pm$2.2  &   $\surd$   &    McCall et al. (2010)        &   80.8     \\ 
147888         &   0.47  &    5.87       & 82$\pm$4          &   $\surd$   &    Snow et al. (2002)          &             \\ 
147888         &   0.47  &    5.87       &        82$\pm$2   &    $\surd$  &  Friedman et al. (2010)        &             \\ 
147889         &   1.07  &    6.88       &    189.0$\pm$4.5  &   $\surd$   &    McCall et al. (2010)        &  184.5     \\ 
147889         &   1.07  &    6.88       &       180$\pm$5   &    $\surd$  &  Friedman et al. (2010)        &             \\ 
147933         &   0.45  &    5.62       &  64.6$\pm$1.7     &   $\surd$   &    Megier et al. (2005)        &   67.8     \\ 
147933         &   0.48  &    5.62       &     70.7$\pm$4.2  &   $\surd$   &    McCall et al. (2010)        &             \\ 
147933         &   0.48  &    5.62       &        68$\pm$5   &    $\surd$  &  Friedman et al. (2010)        &             \\ 
149757         &   0.29  &    6.63       &  40.5$\pm$2.0     &   $\surd$   &    Megier et al. (2005)        &   40.8     \\ 
149757         &   0.32  &    6.63       &     38.2$\pm$1.9  &   $\surd$   &    McCall et al. (2010)        &             \\ 
149757         &   0.29  &    6.63       & 40.5              &   $\surd$   &    Galazutdinov et al. (2004)  &             \\ 
149757         &   0.32  &    6.63       &       44          &    $\surd$  & Wszolk \& Godlowski (2003)     &             \\ 
149757         &   0.32  &    6.63       &        41$\pm$3   &    $\surd$  &  Friedman et al. (2010)        &             \\ 
154445         &   0.39  &    7.34       &  105.6$\pm$3.4    &   $\surd$   &    Megier et al. (2005)        &  105.6     \\ 
162978         &   0.35  &    5.32       &     74.3$\pm$7.2  &   $\surd$   &    McCall et al. (2010)        &   69.2     \\ 
162978         &   0.35  &    5.32       &        64$\pm$5   &    $\surd$  &  Friedman et al. (2010)        &             \\ 
166937         &   0.25  &    6.23       &     89.5$\pm$3.9  &   $\surd$   &    McCall et al. (2010)        &   92.8     \\ 
166937         &   0.26  &    6.23       &  98.8$\pm$1.7     &   $\surd$   &    Megier et al. (2005)        &             \\ 
166937         &   0.25  &    6.23       &        90$\pm$3   &    $\surd$  &  Friedman et al. (2010)        &             \\ 
167971         &   1.08  &    5.46       &    220.7$\pm$6.0  &   $\surd$   &    McCall et al. (2010)        &  224.2     \\ 
167971         &   1.05  &    5.46       &  233.0$\pm$6.8    &   $\surd$   &    Megier et al. (2005)        &             \\ 
167971         &   1.08  &    5.46       &       219$\pm$3   &    $\surd$  &  Friedman et al. (2010)        &             \\ 
168076         &   0.78  &    4.81       &    234.5$\pm$8.1  &   $\surd$   &    McCall et al. (2010)        &  227.8     \\ 
168076         &   0.78  &    4.81       &       221$\pm$6   &    $\surd$  &  Friedman et al. (2010)        &             \\ 
183143         &   1.27  &    6.13       &    338.2$\pm$3.6  &   $\surd$   &    McCall et al. (2010)        &  344.1     \\ 
183143         &   1.27  &    6.13       & 334$\pm$6         &   $\surd$   &    Snow et al. (2002)          &             \\ 
183143         &   1.28  &    6.13       &    368.6          &   $\surd$   &    Cox et al. (2007)           &             \\ 
183143         &   1.27  &    6.13       &      350          &    $\surd$  & Wszolk \& Godlowski (2003)     &             \\ 
183143         &   1.27  &    6.13       &       332$\pm$4   &    $\surd$  &  Friedman et al. (2010)        &             \\ 
183143         &   1.27  &    6.13       &     341.6$\pm$1.2 &    $\surd$  & Hobbs et al. (2009)            &             \\ 
185418         &   0.50  &    6.67       &    162.9$\pm$3.1  &   $\surd$   &    McCall et al. (2010)        &  163.5     \\ 
185418         &   0.50  &    6.67       &       164$\pm$4   &    $\surd$  &  Friedman et al. (2010)        &             \\ 
190603         &   0.71  &    4.88       &  101.7$\pm$6.2    &   $\surd$   &    Megier et al. (2005)        &  101.7     \\ 
197770         &   0.58  &    6.82       &    114.3          &   $\surd$   &     Cox et al. (2007)          &  114.3     \\ 
198478         &   0.54  &    5.44       &    146.0$\pm$5.0  &   $\surd$   &    McCall et al. (2010)        &  134.3     \\ 
198478         &   0.54  &    5.44       &    122            &   $\surd$   &     Cox et al. (2007)          &             \\ 
198478         &   0.54  &    5.44       &  130.3$\pm$2.5    &   $\surd$   &    Megier et al. (2005)        &             \\ 
198478         &   0.54  &    5.44       &       139$\pm$3   &    $\surd$  &  Friedman et al. (2010)        &             \\ 
199579         &   0.35  &    4.60       &  47.7$\pm$2.1     &   $\surd$   &    Megier et al. (2005)        &   56.7     \\ 
199579         &   0.37  &    4.60       &     59.5$\pm$3.7  &   $\surd$   &    McCall et al. (2010)        &             \\ 
199579         &   0.37  &    4.60       &        63$\pm$2   &    $\surd$  &  Friedman et al. (2010)        &             \\ 
203938         &   0.74  &    5.70       &    147.3$\pm$6.0  &   $\surd$   &    McCall et al. (2010)        &  138.8     \\ 
203938         &   0.70  &    5.70       &  131.0$\pm$4.5    &   $\surd$   &    Megier et al. (2005)        &             \\ 
203938         &   0.66  &    5.70       & 131               &   $\surd$   &    Galazutdinov et al. (2004)  &             \\ 
203938         &   0.74  &    5.70       &       146$\pm$3   &    $\surd$  &  Friedman et al. (2010)        &             \\ 
204827         &   1.06  &    4.25       & 161               &   $\surd$   &    Galazutdinov et al. (2004)  &  168.0     \\ 
204827         &   1.11  &    4.25       &    174.7$\pm$15.4 &   $\surd$   &    McCall et al. (2010)        &             \\ 
204827         &   1.11  &    4.25       &       171$\pm$3   &    $\surd$  &  Friedman et al. (2010)        &             \\ 
204827         &   1.11  &    4.25       &     165.1$\pm$1.4 &    $\surd$  & Hobbs et al. (2008)            &             \\ 
206165         &   0.47  &    6.07       &    119.5$\pm$3.9  &   $\surd$   &    McCall et al. (2010)        &  111.3     \\ 
206165         &   0.46  &    6.07       &  108.8$\pm$1.4    &   $\surd$   &    Megier et al. (2005)        &             \\ 
206165         &   0.47  &    6.07       &      106          &    $\surd$  & Wszolk \& Godlowski (2003)     &             \\ 
206165         &   0.47  &    6.07       &       111$\pm$3   &    $\surd$  &  Friedman et al. (2010)        &             \\ 
206267         &   0.53  &    4.96       &    120.9$\pm$4.3  &   $\surd$   &    McCall et al. (2010)        &  120.0     \\ 
206267         &   0.50  &    4.96       &  117.0$\pm$1.1    &   $\surd$   &    Megier et al. (2005)        &             \\ 
206267         &   0.49  &    4.96       & 117               &   $\surd$   &    Galazutdinov et al. (2004)  &             \\ 
206267         &   0.53  &    4.96       &      119          &    $\surd$  & Wszolk \& Godlowski (2003)     &             \\ 
206267         &   0.53  &    4.96       &       126$\pm$3   &    $\surd$  &  Friedman et al. (2010)        &             \\ 
207198         &   0.54  &    5.23       &  119.0$\pm$2.5    &   $\surd$   &    Megier et al. (2005)        &  123.8     \\ 
207198         &   0.56  &    5.23       & 119               &   $\surd$   &    Galazutdinov et al. (2004)  &             \\ 
207198         &   0.62  &    5.23       &    133.8$\pm$5.1  &   $\surd$   &    McCall et al. (2010)        &             \\ 
207198         &   0.62  &    5.23       &      122          &    $\surd$  & Wszolk \& Godlowski (2003)     &             \\ 
207198         &   0.62  &    5.23       &       125$\pm$3   &    $\surd$  &  Friedman et al. (2010)        &             \\ 
210121         &   0.40  &    2.74       &     28.4$\pm$12.2 &   $\surd$   &    McCall et al. (2010)        &  26.7      \\ 
210121         &   0.40  &    2.74       &        25$\pm$2   &    $\surd$  &  Friedman et al. (2010)        &             \\ 
217086         &   0.92  &    6.48       & 215               &   $\surd$   &    Galazutdinov et al. (2004)  &  215.0     \\ 
+631964        &   1.00  &    5.68       &    334.0$\pm$5.8  &   $\surd$   &    McCall et al. (2010)        &  325.9     \\ 
+631964        &   0.96  &    5.68       &  313.8$\pm$6.0    &   $\surd$   &    Megier et al. (2005)        &             \\ 
+631964        &   1.00  &    5.68       &       330$\pm$6   &    $\surd$  &  Friedman et al. (2010)        &             \\ 
\enddata
\end{deluxetable}
